Generalized comodule tube algebras for boundary and domain wall defects of (2+1)D topological order

The tube algebra, which carries the structure of a $C^*$ weak Hopf algebra, is a fundamental tool for characterizing topological excitations in topological phases. In this work, we generalize the tube algebra framework to codimension-2 defects in $(2+1)$D gapped phases described by Turaev--Viro--Barrett--Westbury TQFTs, with particular emphasis on Levin--Wen string-net models. We show that such codimension-2 defects are described by a \emph{defect tube algebra}, which naturally carries the structure of a comodule algebra over the weak Hopf tube algebra associated with the topological excitations. Boundary and domain wall defects are then characterized by the representations of the corresponding boundary and domain wall defect tube algebras. In particular, a domain wall defect tube algebra can be regarded as a generalized Drinfeld double of the tube algebras associated with the two adjacent boundary defects. More generally, for a domain wall joining $N$ bulk phases, the associated domain wall defect tube algebra can be viewed as an $N$-tuple algebra. This perspective extends naturally to general $k$-defects, namely codimension-2 defects joining $k$ codimension-1 defects, for which the resulting generalized tube algebra carries the structure of a multicomodule algebra.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_j}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_j}$};
    \end{tikzpicture}
    \end{aligned}\;, \\   
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_j}$};
    \end{tikzpicture}
    \end{aligned}  \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle h$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{hg_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_l}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{hg_l}$};
    \end{tikzpicture}
    \end{aligned}  & =\delta_{\overline{g_j},\overline{hg_l}}\delta_{\overline{g_i},\overline{hg_k}}\psi(\ell_{g,\overline{hg_l}},\ell_{h,\overline{g_l}})\psi(\ell_{g,\overline{hg_k}},\ell_{h,\overline{g_k}})^{-1}\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle gh$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_l}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_j}$};
    \end{tikzpicture}
    \end{aligned} \;,  \\
    \Delta\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_j}$};
    \end{tikzpicture}
    \end{aligned}\right) & = \sum_{k=1}^r\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_j}$};
    \end{tikzpicture}
    \end{aligned} \otimes\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_k}$};
    \end{tikzpicture}
    \end{aligned}\;, \\
    \varepsilon\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_j}$};
    \end{tikzpicture}
    \end{aligned}\right) & = \delta_{i,j}, \quad S\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_j}$};
    \end{tikzpicture}
    \end{aligned}\right) = \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.4,0){$\scriptstyle g^{-1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-1.3){$\scriptstyle \overline{g_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-0.6){$\scriptstyle \overline{gg_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.6){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,1.3){$\scriptstyle \overline{g_i}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_j}$};
    \end{tikzpicture}
    \end{aligned}\;, 
\end{equation}
and multiplication 
\begin{equation}
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_j}$};
    \end{tikzpicture}
    \end{aligned}  \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle h$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{hg_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_l}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{hh_l}$};
    \end{tikzpicture}
    \end{aligned}  =\delta_{\overline{h_j},\overline{hh_l}}\delta_{\overline{g_i},\overline{hg_k}}\phi(\kappa_{g,\overline{hh_l}},\kappa_{h,\overline{h_l}})\psi(\ell_{g,\overline{hg_k}},\ell_{h,\overline{g_k}})^{-1}\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle gh$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_l}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_j}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_j}$};
    \end{tikzpicture}
    \end{aligned}\right)  = \sum_{k=1}^s\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gh_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{h_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_j}$};
    \end{tikzpicture}
    \end{aligned} \otimes\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_k}$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_j}$};
    \end{tikzpicture}
    \end{aligned}\right)  = \sum_{k=1}^r\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{h_j}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gh_j}$};
    \end{tikzpicture}
    \end{aligned} \otimes\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-1.3){$\scriptstyle \overline{gg_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle \overline{g_i}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.6){$\scriptstyle \overline{g_k}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle \overline{gg_k}$};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}\right)\left[1\otimes s\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\right)\right] \nonumber \\
& = \sum_{i,j,\sigma}\sqrt{\frac{d_i}{d_{a}d_j}} \sum_{s,t,\theta} \sqrt{\frac{d_s}{d_{a}d_t}} \frac{d_j}{d_i}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} 
\otimes \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} & = \delta_{t,v}\sum_{j,\sigma}\sqrt{\frac{d_j}{d_{a}d_i}}\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.3);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.3);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \theta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0.4){$\scriptstyle a$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle s$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle i$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \delta_{t,v} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.3);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.3);
             \draw[red] (0,0.8) .. controls (-1,0.8) and (-1.1,1) .. (-1.1,1.2);
             \draw[red] (0,1.6) .. controls (-1,1.6) and (-1.1,1.4) .. (-1.1,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.2){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.4,1.3){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle i$};
        \end{tikzpicture}
    \end{aligned} = \delta_{t,v}\delta_{s,u}\delta_{\theta,\zeta} \sqrt{\frac{d_{a}d_{v}}{d_{u}}} \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle u$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \otimes \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle u$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & =  \sum_i \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \otimes \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle u$};
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle z'$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.6){$\scriptstyle u'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{t}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.25){$\scriptstyle \alpha$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \theta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle z'$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.6){$\scriptstyle u'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.2){$\scriptstyle \zeta'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.9){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.25){$\scriptstyle \nu'$};
        \end{tikzpicture}
    \end{aligned}\cdot \frac{d_u}{d_v}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}  =\frac{d_{u'}}{d_{v'}}\frac{d_u}{d_v}\delta_{y',z}\delta_{v',u}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=1pt,violet] (0,0.5)--(0,2.3);
             \draw[line width=1pt,cyan] (0,-0.5)--(0,-2.3);
             \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.25,-0.2){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1){$\scriptstyle \nu$};
            \draw[red] (0,1.8) arc[start angle=90, end angle=270, radius=1.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.8){$\scriptstyle \nu'$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-1.8){$\scriptstyle \zeta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.4,0.4){$\scriptstyle \bar{a}'$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.35,2.1){$\scriptstyle z'$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.35,-2.1){$\scriptstyle u'$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & =\frac{d_{u'}}{d_{v}}\delta_{y',z}\delta_{v',u}\sum_{t,\beta}\sum_{\alpha}[{_{\eN}}F_{aa'u'}^{v}]_{u\zeta\zeta'}^{t\alpha\beta}\sum_{\theta}[{_{\eM}}F_y^{aa'z'}]_{z\nu\nu'}^{t\theta\beta}\sqrt{\frac{d_{a}d_{a'}}{d_t}} \;\begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle z'$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.6){$\scriptstyle u'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{t}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.25){$\scriptstyle \alpha$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \theta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \theta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \;\begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle s$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned}\;,      \notag \\
        \tau(s\otimes s)\circ \delta(X)  & = \sum_{t,s,\theta} \sqrt{\frac{d_s}{d_ad_t}} \frac{d_t}{d_s}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \theta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \;\frac{d_u}{d_v}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle t$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \theta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) =\delta_{i,v}\delta_{j,u}\delta_{\sigma,\zeta} \sqrt{\frac{d_ad_u}{d_v}}  \sum_k\;  
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle k$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) s\left(\begin{aligned}
            \begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\right) \nonumber \\
        & = \sum_{i,j,\sigma}\sqrt{\frac{d_i}{d_ad_j}} \delta_{i,v}\delta_{j,u}\delta_{\sigma,\zeta} \sqrt{\frac{d_ad_u}{d_v}}  \sum_k\;  
       \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned}\cdot  \frac{d_j}{d_i}\; \begin{aligned}
            \begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \frac{d_u}{d_v}\; \begin{aligned}
            \begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right)\left[1\otimes s\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \varrho$};
        \end{tikzpicture}
    \end{aligned}\right)\right] \nonumber \\
& = \sum_{i,j,k,\sigma,\varrho}\sqrt{\frac{d_i}{d_{a}d_kd_b}} \sum_{r,s,t,\phi,\psi} \sqrt{\frac{d_r}{d_{a}d_td_b}} \frac{d_k}{d_i}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle r$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \phi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle r$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned}\cdot
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.35){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \mu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle r$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned}\cdot
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.35){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \delta_{t,z}\delta_{r,x}\delta_{s,y}\delta_{\phi,\mu}\delta_{\psi,\nu} \sqrt{\frac{d_{a}d_{z}d_b}{d_{x}}} \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle r$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \phi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & =  \sum_i \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \end{tikzpicture}

==> Ch-BdTube.tex <==

\section{Boundary defects and boundary defect tube algebra}
\label{Sec:BoundaryTube}

In this section, we develop the theory of boundary defect tube algebras \(\mathbf{Tube}({_\eC}\eM;{_\eC}\eN)\) following Ref.~\cite{Kitaev2012boundary}. We demonstrate that these algebras naturally carry the structure of a comodule algebra over the weak Hopf boundary tube algebras \(\mathbf{Tube}({_\eC}\eN)\) and \(\mathbf{Tube}({_\eC}\eM)\) associated with \(\eN\) and \(\eM\) respectively. Furthermore, we show that boundary defects are characterized by representations of the corresponding boundary defect tube algebras via explicitly constructing the representation space.

First, let us review some algebraic definitions and fix notations. For the definitions of algebras, coalgebras, (weak) bialgebras, and (weak) Hopf algebras, as well as their basic properties, we refer the reader to our previous works \cite{jia2024weakTube, jia2025tube} and the references therein. 

We use Sweedler's notation for comultiplication (see, e.g. \cite{montgomery1993hopf}, for details). For coalgebra $(C,\Delta,\varepsilon)$, we denote 
\begin{equation}
    \Delta(x) = \sum_{(x)}x^{(1)}\otimes x^{(2)},\quad \Delta_{n}(x) = \sum_{(x)}x^{(1)}\otimes \cdots \otimes x^{(n)}\otimes x^{(n+1)},
\end{equation}
where $\Delta_1 := \Delta$ and $\Delta_n := (\id \otimes \cdots \otimes \id \otimes \Delta)\circ \Delta_{n-1}$ for $n>1$. 
We will occasionally omit the summation symbol for simplicity, following the standard convention commonly used in the study of (weak) Hopf algebras.
For a weak Hopf algebra $(W,\mu,\eta,\Delta,\varepsilon,S)$, the left and right counital morphisms are defined by 
\begin{equation}
    \varepsilon_L(x) = \sum_{(1_W)}\varepsilon(1_W^{(1)}x)1_W^{(2)},\quad \varepsilon_R(x) = \sum_{(1_W)}1_W^{(1)}\varepsilon(x1_W^{(2)}),\quad x\in W.
\end{equation}
Their images $W_L:=\varepsilon_L(W)$, $W_R:=\varepsilon_R(W)$ are two separable subalgebras of $W$, referred to respectively as the left and right counital subalgebras. They are essential in the analysis of weak Hopf symmetry \cite{Jia2023weak}.


\begin{definition}
    Let $C=(C,\Delta,\varepsilon)$ be a coalgebra. A \textit{left $C$-comodule} is a pair $(\mathfrak{V},\beta)$ where $\mathfrak{V}$ is a vector space, and  $\beta:\mathfrak{V}\to C\otimes \mathfrak{V}$ is a morphism, called a coaction, such that 
    \begin{equation}
        (\varepsilon\otimes \id)\circ \beta(x) = x,\quad (\id\otimes \,\beta)\circ \beta(x) = (\Delta\otimes \id)\circ \beta(x),
    \end{equation}
    for all $x\in \mathfrak{V}$. A \textit{right $C$-comodule} is a pair $(\mathfrak{V},\rho)$, where $\mathfrak{V}$ is a vector space, and $\rho:\mathfrak{V}\to \mathfrak{V}\otimes C$ is a morphism, such that 
    \begin{equation}
        (\id\otimes \,\varepsilon)\circ\rho(y)  = y,\quad (\rho \otimes \id)\circ\rho(y) = (\id\otimes \Delta)\circ \rho(y),
    \end{equation}
    for all $y\in \mathfrak{V}$.
\end{definition}

We also use the following Sweedler's notation for coactions:
\begin{equation}
    \beta(x) = \sum_{(x)}x^{[-1]}\otimes x^{[0]},\quad \rho(y) = \sum_{(y)}y^{[0]}\otimes y^{[1]}.
\end{equation}
This has the advantage that whenever the superscript is nonzero, the corresponding component comes from the base algebra. 


\begin{definition}
    Let $W$ be a weak Hopf algebra.  A left $W$-comodule $(\mathfrak{V},\beta)$ is a \textit{left comodule algebra} if it furthermore has an algebra structure such that 
    \begin{gather} \label{eq:left-comod-alg-def}
        \beta(xy) = \beta(x)\beta(y), \quad (1_W\otimes x)\beta(1_\mathfrak{V}) = (\varepsilon_R\otimes \id)\circ \beta(x),
    \end{gather}
    for all $x,y\in \mathfrak{V}$. 
    A right comodule $(\mathfrak{V},\rho)$ is a \textit{right comodule algebra} if it has an algebra structure such that 
    \begin{equation} \label{eq:right-comod-alg-def}
        \rho(xy) = \rho(x)\rho(y), \quad\rho(1_\mathfrak{V})(x\otimes 1_W) = (\id \otimes \,\varepsilon_L)\circ\rho(x),
    \end{equation}
    for all $x,y\in \mathfrak{V}$.
\end{definition}

% \begin{remark}
%     The unit axioms in \eqref{eq:left-comod-alg-def} and \eqref{eq:right-comod-alg-def} are respectively equivalent to the forms
%     \begin{equation}
%         \beta(1_{\mathfrak{B}})(1_W\otimes x) = (\bar{\varepsilon}_L\otimes \id)\circ \beta(x),\quad (x\otimes 1_W)\rho(1_{\mathfrak{B}}) = (\id\otimes \,\bar{\varepsilon}_R)\circ\rho(x),
%     \end{equation}
%     where $\bar{\varepsilon}_L(h) = 1_W^{(1)}\varepsilon(1_W^{(2)}h)$ and $\bar{\varepsilon}_R(h) = \varepsilon(h1_W^{(1)})1_W^{(2)}$. The details can be found in Propositions~4.10 and 4.11 of ~\cite[]{Caenepeel2000}. 
% \end{remark}

\begin{definition}
    Let $W_1,W_2$ be weak Hopf algebras. A $W_1|W_2$-bicomodule algebra is an algebra $\mathfrak{A}$ with a left coaction $\beta:\mathfrak{A} \to W_1\otimes \mathfrak{A}$ and a right coaction $\rho:\mathfrak{A}\to \mathfrak{A}\otimes W_2$ such that $(\id_{W_1}\otimes \rho)\circ \beta = (\beta\otimes \id_{W_2})\circ \rho$. 
    A bicomodule algebra map is an algebra map intertwining both the left and right comodule maps.
\end{definition}

Notice that a weak Hopf algebra $W$ is itself a $W|W$-bicomodule algebra. As we will show, the weak Hopf tube algebra can be viewed as a special case of the comodule tube algebra in this sense.


\subsection{Kitaev--Kong boundary tube algebra}


The Kitaev--Kong boundary tube algebra $\mathbf{Tube}({_{\eC}}\eM)$ is associated with a bulk fusion category $\eC$ and a left $\eC$-module category $\eM$ describing a gapped boundary. A  boundary excitation is represented by a disk region (more precisely, a half-disk region) in which the local stabilizer constraints are violated. By exploiting the topological invariance of the string-net model, this region can be deformed through local moves into a canonical tubular configuration attached to the boundary (more precisely, a half-tube), with all vertices of the tube lying on the boundary and the excitation enclosed between two boundary edges \cite{Kitaev2012boundary}. Each vertex of the tube is labeled by a morphism space in the module category $\eM$. 
More precisely,
\begin{equation}
  \mathbf{Tube}({_{\eC}}\eM)= \operatorname{span}  \left\{ \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
    \end{aligned} 
    \right\}
\end{equation}
where $a\in \Irr(\eC), y,z,u,v \in \Irr(\eM)$ and $\nu \in \Hom(y,a\otimes z)\neq 0$, $\zeta\in \Hom(a\otimes u,v)\neq 0$. In Refs.~\cite{jia2024weakTube,jia2025tube}, we demonstrate that the boundary tube algebra $\mathbf{Tube}({_{\eC}}\eM)$ has a $C^*$ weak Hopf algebra structure, whose structure morphisms are given as follows (see also \cite{Kitaev2012boundary} for the original construction, which differs slightly in its choice of structure constants):
    \begin{gather}
        1=\sum_{x,z\in\Irr(\eM)} \;
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
        \end{tikzpicture}
        \end{aligned},\quad
        \mu\left( 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
        \end{aligned}\right)=\delta_{u,v'}\delta_{z,y'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,2.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle y$};
        \end{tikzpicture}
        \end{aligned}\;\;, \\
        \varepsilon\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90,radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\right)
        =\frac{\delta_{z,u}\delta_{y,v}}{d_y}\;
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]  (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- cycle;
            \draw[line width=1pt,violet] (0,-1.5)--(0,1.5);
            \draw[dotted] (0,-1.5) arc[start angle=-90, end angle=-270, radius=1.5];
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[line width=1pt,violet] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.7,0){$\scriptstyle \bar{y}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}=\delta_{z,u}\delta_{y,v}\delta_{\nu,\zeta} \sqrt{\frac{d_a d_z}{d_y}}\;, \\
        \Delta\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\right)
        =\sum_{i,j,\sigma} \sqrt{ \frac{d_j}{d_ad_i}}\;
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] --  (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} 
        \otimes 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
        \end{aligned}, \\
        S\left(\begin{aligned}
            \begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            % \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
      \right) =\frac{d_u}{d_v}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}\;\;,\;\; \left( \begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             %\draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \right)^*= \frac{d_z}{d_y} \;
\begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\;\;. 
\end{gather}
If we consider right $\eD$-module category $\eM_\eD$, we can similarly define the boundary tube algebra
\begin{equation}
 \mathbf{Tube}(\eM_\eD) = \operatorname{span}  
 \left\{\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned} \right\}
\end{equation}
with $b\in \Irr(\eD), s,t,u,v \in \Irr(\eM)$ and $\mu \in \Hom(s,t\otimes b)\neq 0$, $\gamma\in \Hom(u\otimes b,v)\neq 0$, which is also a $C^*$ weak Hopf algebra. 
The choice of left or right module category depends on the orientation of the boundary.
The boundary excitations are characterized by representations of the boundary tube algebras, see \cite{Kitaev2012boundary,bridgeman2023invertible,jia2024weakTube,bai2025weakhopf,jia2025tube} for details. 


\subsection{Boundary defect tube algebra}

Now consider the defects between two boundaries ${_{\eC}}\eM$ and ${_{\eC}}\eN$. 
The construction proceeds in direct analogy to the boundary tube algebra. 
The corresponding algebra is given by
\begin{equation}
\mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN}) 
=\operatorname{span}
\left\{    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
    \end{aligned} 
    \right\}
\end{equation}
where $a\in \Irr(\eC), y,z \in \Irr(\eM)$, $u,v\in \Irr(\eN)$, and $\nu \in \Hom_\eM(y,a\otimes z)\neq 0$, $\zeta\in \Hom_\eN(a\otimes u,v)\neq 0$. 
Note that the edges in cyan on the upper half have labels from $\Irr(\eN)$, while those in violet on the lower half carry labels from $\Irr(\eM)$. 
It has an algebra structure 
\begin{equation}
    1=\sum_{x\in\Irr(\eM)}\sum_{z\in \Irr(\eN)} \;
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
        \end{tikzpicture}
        \end{aligned},\quad
        \mu\left( 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
        \end{aligned}\right)=\delta_{u,v'}\delta_{z,y'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,2.3);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.3);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle y$};
        \end{tikzpicture}
        \end{aligned}\;\;.
\end{equation}
This algebra is called the \emph{boundary defect tube algebra}. 


However, the boundary defect tube algebra does not admit a natural coalgebra structure. Instead, the appropriate generalization is that of a bicomodule algebra over the boundary tube algebras associated with the two boundaries.
We can define a left $\mathbf{Tube}({_{\eC}}\eN)$-coaction
\begin{equation} 
    \beta:\mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN}) \to \mathbf{Tube}({_{\eC}}\eN)\otimes \mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN})
\end{equation}
by 
\begin{equation} \label{eq:left-coaction}
    \beta\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\right)
        =\sum_{i,j\in\Irr(\eN)}\sum_{\sigma} \sqrt{ \frac{d_j}{d_ad_i}}\;
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] --  (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} 
        \otimes 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
        \end{aligned}.
\end{equation}
Likewise, we can also define a right $\mathbf{Tube}({_{\eC}}\eM)$-coaction
\begin{equation}
    \rho:\mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN}) \to  \mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN}) \otimes \mathbf{Tube}({_{\eC}}\eM)
\end{equation}
by 
\begin{equation} \label{eq:right-coaction}
    \rho\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\right)
        =\sum_{k,l\in\Irr(\eM)}\sum_{\tau} \sqrt{ \frac{d_l}{d_ad_k}}\;
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] --  (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} 
        \otimes 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \tau$};
        \end{tikzpicture}
        \end{aligned}.
\end{equation}
These two coactions are compatible in the following sense. 

\begin{theorem}
    The boundary defect tube algebra $\mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN})$ carries the structure of a $\mathbf{Tube}({_{\eC}}\eN)|\mathbf{Tube}({_{\eC}}\eM)$-bicomodule algebra, where the coactions are provided by $\beta$ and $\rho$ defined respectively in \eqref{eq:left-coaction} and \eqref{eq:right-coaction}. 
\end{theorem}



\begin{proof}
    It is straightforward to verify that the morphism $\beta:\mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN}) \to \mathbf{Tube}({_{\eC}}\eN)\otimes \mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN})$ defined by \eqref{eq:left-coaction} satisfies the comodule axioms. To show $\mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN})$ is a comodule algebra, consider the diagrams 
        \begin{equation} \label{eq:basis-diagram-XY}
        X=\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned},\quad \quad Y=\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}. 
    \end{equation}
     First note that
    \begin{align}
        (\varepsilon_R\otimes \id)\circ \beta(X)
        & =\sum_{i,j\in\Irr(\eN)}\sum_{\sigma} \sqrt{ \frac{d_j}{d_ad_i}}\delta_{i,u}\delta_{j,v}\delta_{\sigma,\zeta}\sqrt{\frac{d_ad_u}{d_v}}\sum_{k\in \Irr(\eN)}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
   \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned}\; 
        \otimes 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
        \end{aligned}  \nonumber \\
        & =\sum_{k\in \Irr(\eN)}  \;
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
        \end{tikzpicture}
        \end{aligned} \otimes \; 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5); 
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} = (1\otimes X)\beta(1).
\end{align}
    It remains to show $\beta(XY)=\beta(X)\beta(Y)$. 
    Using F-move and loop move, the multiplication is rewritten as 
    \begin{align} 
   XY&=\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\cdot \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}  =\delta_{u,v'}\delta_{z,y'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.3);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.3);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle y$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & =\delta_{u,v'}\delta_{z,y'}\sum_{t,\beta}\sum_{\alpha}[{_{\eN}}F_{aa'u'}^{v}]_{u\zeta\zeta'}^{t\alpha\beta}\sum_{\theta}[{_{\eM}}F_y^{aa'z'}]_{z\nu\nu'}^{t\theta\beta}\sqrt{\frac{d_{a}d_{a'}}{d_t}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}, \label{eq:product-basis}
\end{align}
where $t\in \Irr(\eC)$, $\beta\in \Hom_\eC$, $\alpha \in \Hom_{\eN}$ and $\theta\in \Hom_\eM$.
Therefore, the coaction on a product is 
\begin{align}
    \beta(XY) & = \delta_{u,v'}\delta_{z,y'}\sum_{t,\beta}\sum_{\alpha}[{_{\eN}}F_{aa'u'}^{v}]_{u\zeta\zeta'}^{t\alpha\beta}\sum_{\theta}[{_{\eM}}F_y^{aa'z'}]_{z\nu\nu'}^{t\theta\beta}\sqrt{\frac{d_{a}d_{a'}}{d_t}} \nonumber \\
    & \quad \quad \sum_{i,k\in\Irr(\eN)}\sum_{\sigma}\sqrt{\frac{d_k}{d_td_i}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\otimes \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}. 
\end{align}
Then the multiplicative property of $\beta$ is shown by the computation: 
\begin{align}
    &\quad \beta(X)\beta(Y) \nonumber \\
    & = \sum_{i,k}\sum_{\sigma}\sqrt{\frac{d_k}{d_ad_i}}\sum_{i',k'}\sum_{\sigma'}\sqrt{\frac{d_{k'}}{d_{a'}d_{i'}}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}\otimes \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \sigma'$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \sum_{i,k}\sum_{\sigma}\sqrt{\frac{d_k}{d_ad_i}}\sum_{i',k'}\sum_{\sigma'}\sqrt{\frac{d_{k'}}{d_{a'}d_{i'}}}\delta_{u,v'}\delta_{z,y'}\delta_{i,k'} \sum_{t,\beta}\sum_{\alpha}[{_{\eN}}F_{aa'u'}^{v}]_{u\zeta\zeta'}^{t\alpha\beta}\sum_{\theta}[{_{\eN}}F_k^{aa'i'}]_{i\sigma\sigma'}^{t\theta\beta}\sqrt{\frac{d_{a}d_{a'}}{d_t}}  \nonumber \\
    & \quad
     \sum_{t',\beta'}\sum_{\alpha'}[{_{\eN}}F_{aa'i'}^{k}]_{i\sigma\sigma'}^{t'\alpha'\beta'}\sum_{\theta'}[{_{\eM}}F_y^{aa'z'}]_{z\nu\nu'}^{t'\theta'\beta'}\sqrt{\frac{d_{a}d_{a'}}{d_{t'}}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\otimes \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \alpha'$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \delta_{u,v'}\delta_{z,y'}\sum_{k}\sum_{i'}\sum_{t,\alpha,\beta}\sum_{t',\alpha',\beta'}\sum_{\theta}\sum_{\theta'}\underbrace{\sum_{i,\sigma,\sigma'}[{_{\eN}}F_k^{aa'i'}]_{i\sigma\sigma'}^{t\theta\beta}[{_{\eN}}F_{aa'i'}^{k}]_{i\sigma\sigma'}^{t'\alpha'\beta'}}_{\delta_{t,t'}\delta_{\theta,\alpha'}\delta_{\beta,\beta'}} \nonumber  \\
    & \quad\;
     [{_{\eN}}F_{aa'u'}^{v}]_{u\zeta\zeta'}^{t\alpha\beta}[{_{\eM}}F_y^{aa'z'}]_{z\nu\nu'}^{t'\theta'\beta'}\sqrt{\frac{d_{a}d_{a'}}{d_t}}\sqrt{\frac{d_{a}d_{a'}}{d_{t'}}}\sqrt{\frac{d_k}{d_ad_i}}\sqrt{\frac{d_i}{d_{a'}d_{i'}}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\otimes \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \alpha'$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \delta_{u,v'}\delta_{z,y'}\sum_{t,\beta}\sum_{\alpha}\sum_{\theta'} [{_{\eN}}F_{aa'u'}^{v}]_{u\zeta\zeta'}^{t\alpha\beta}[{_{\eM}}F_y^{aa'z'}]_{z\nu\nu'}^{t\theta'\beta}\sqrt{\frac{d_ad_{a'}}{d_t}}  \nonumber  \\
    & \quad \sum_{i',k}\sum_{\theta}\sqrt{\frac{d_k}{d_td_{i'}}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\otimes \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned} = \beta(XY). 
\end{align}
This establishes the left comodule algebra structure. The verification of the right comodule algebra structure $\rho:\mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN}) \to  \mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN}) \otimes \mathbf{Tube}({_{\eC}}\eM)$ given by \eqref{eq:right-coaction} proceeds analogously.
Finally, the justification of the condition $(\id\otimes \;\rho)\circ\beta(X) = (\beta \otimes \id)\circ \rho(X)$ is immediate, as both sides are equal to 
\begin{equation}
    \sum_{k,l\in\Irr(\eM)}\sum_{\tau} \sqrt{ \frac{d_l}{d_ad_k}}\sum_{i,j\in\Irr(\eN)}\sum_{\sigma} \sqrt{ \frac{d_j}{d_ad_i}}\;
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] --  (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} 
        \otimes 
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] --  (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
        \end{aligned} 
        \otimes 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \tau$};
        \end{tikzpicture}
        \end{aligned}\;.
\end{equation}
Hence we have demonstrated the theorem. 
\end{proof}




The comodule structure on the boundary defect tube algebra is introduced so as to encode the fusion structure of the multifusion category discussed in the previous section. In particular, it provides the algebraic framework necessary for realizing the fusion of boundary defects with boundary excitations.
Consider boundary excitations $\tau_\eN$, $\tau_{\eM}$ and a defect $\mathfrak{f}$. 
To fuse boundary defect and boundary excitation, we will have a tube region surrounding both excitations. After applying topological local moves, we eventually obtain, for $i\in\Irr(\eN)$, $k\in \Irr(\eM)$
\begin{align}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,2.2) arc[start angle=90, end angle=270, radius=2.2];
            \draw[dotted] (0,2.2) arc[start angle=90, end angle=270, radius=2.2];
            \draw[line width=1pt,violet] (0,-2.2)--(0,-1);
            \draw[line width=1pt,cyan] (0,2.2)--(0,-1);
            \draw[red] (0,1.8) arc[start angle=90, end angle=270, radius=1.8];
            \fill[gray!15] (0,1) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,1) circle (0.2);
            \draw[line width=.6pt,black] (0,1) circle (0.2);
            \fill[gray!15] (0,-1) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,-1) circle (0.2);
            \draw[line width=.6pt,black] (0,-1) circle (0.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-1){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,1){$\scriptstyle \tau_{\eN}$};
        \end{tikzpicture}
        \end{aligned} \; \; & = \sum_{j\in\Irr(\eN)}\sum_{\sigma }\sqrt{\frac{d_j}{d_ad_i}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,0) arc[start angle=270, end angle=90, radius=1.2];
            \fill[gray!15] (0,0) arc[start angle=90, end angle=270, radius=1.2];
            \draw[dotted] (0,0) arc[start angle=90, end angle=270, radius=1.2];
            \draw[dotted] (0,0) arc[start angle=270, end angle=90, radius=1.2];
            \draw[line width=1pt,violet] (0,-2.4)--(0,-1);
            \draw[line width=1pt,cyan] (0,2.4)--(0,-1);
            \draw[red] (0,2) arc[start angle=90, end angle=270, radius=0.8];
            \draw[red] (0,-2) arc[start angle=270, end angle=90, radius=0.8];
            \fill[gray!15] (0,1.2) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,1.2) circle (0.2);
            \draw[line width=.6pt,black] (0,1.2) circle (0.2);
            \fill[gray!15] (0,-1.2) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,-1.2) circle (0.2);
            \draw[line width=.6pt,black] (0,-1.2) circle (0.2);            
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,1.2){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,-1.2){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-1.2){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,1.2){$\scriptstyle \tau_{\eN}$};
        \end{tikzpicture}
        \end{aligned}\;, \label{eq:comap1}\\
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,2.2) arc[start angle=90, end angle=270, radius=2.2];
            \draw[dotted] (0,2.2) arc[start angle=90, end angle=270, radius=2.2];
            \draw[line width=1pt,violet] (0,-2.2)--(0,1);
            \draw[line width=1pt,cyan] (0,2.2)--(0,1);
            \draw[red] (0,1.8) arc[start angle=90, end angle=270, radius=1.8];
            \fill[gray!15] (0,1) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,1) circle (0.2);
            \draw[line width=.6pt,black] (0,1) circle (0.2);
            \fill[gray!15] (0,-1) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,-1) circle (0.2);
            \draw[line width=.6pt,black] (0,-1) circle (0.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-1.05){$\scriptstyle \tau_{\eM}$};
        \end{tikzpicture}
        \end{aligned} \; \; & = \sum_{l\in\Irr(\eM)}\sum_{\tau}\sqrt{\frac{d_l}{d_ad_k}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,0) arc[start angle=270, end angle=90, radius=1.2];
            \fill[gray!15] (0,0) arc[start angle=90, end angle=270, radius=1.2];
            \draw[dotted] (0,0) arc[start angle=90, end angle=270, radius=1.2];
            \draw[dotted] (0,0) arc[start angle=270, end angle=90, radius=1.2];
            \draw[line width=1pt,violet] (0,-2.4)--(0,1);
            \draw[line width=1pt,cyan] (0,2.4)--(0,1);
            \draw[red] (0,2) arc[start angle=90, end angle=270, radius=0.8];
            \draw[red] (0,-2) arc[start angle=270, end angle=90, radius=0.8];
            \fill[gray!15] (0,1.2) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,1.2) circle (0.2);
            \draw[line width=.6pt,black] (0,1.2) circle (0.2);
            \fill[gray!15] (0,-1.2) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,-1.2) circle (0.2);
            \draw[line width=.6pt,black] (0,-1.2) circle (0.2);            
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,1.2){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,-1.2){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.2){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-1.25){$\scriptstyle \tau_{\eM}$};
        \end{tikzpicture}
        \end{aligned}\;. \label{eq:comap2}
\end{align}
This is equivalent to realizing the actions of $\beta(X)$ and $\rho(X)$, with $X\in \mathbf{Tube}({}_{\eC}\eM;{}_{\eC}\eN)$, on the tensor product space of defects and excitations. Owing to the weak Hopf symmetry structure, one must further project onto an appropriate subspace of this tensor product; this point will be discussed in detail below.

\begin{remark}\label{rmk:optubeConvention}
    In defining comodule maps, we follow the conventions of Refs.~\cite{jia2024weakTube,jia2025tube}, where tensor components are read downwards as in Eqs.~\eqref{eq:comap1} and \eqref{eq:comap2}. Alternatively, one may reverse the direction and read upwards, which is equivalent to composing the comodule maps with the swap map, namely $\beta^{\rm op}=\tau\circ \beta$ and $\rho^{\rm op}=\tau\circ \rho$. This yields the more natural defect tube algebra $\mathbf{Tube}({_{\eC}\eM};{_{\eC}\eN})$, which carries the structure of a $\mathbf{Tube}({_{\eC}}\eM)|\mathbf{Tube}({_{\eC}}\eN)$-bicomodule algebra. This convention will be more convenient in certain situations.
\end{remark}

\subsubsection{Factorization map and antipode-like map}

Let $\eM$, $\eN$, and $\eK$ be left $\eC$-module categories. We introduce the \emph{factorization map}\footnote{See~\cite[Section~6]{Kitaev2012boundary} for a brief discussion. In the present work, we study its properties primarily from the perspective of weak Hopf algebra symmetries.}
\begin{equation}
    \delta_{\eM,\eK,\eN}:\Tube({}_{\eC}\eM;{}_{\eC}\eN) \to \Tube({}_{\eC}\eK;{}_{\eC}\eN)\otimes \Tube({}_{\eC}\eM;{}_{\eC}\eK)
\end{equation}
by considering fusion of defect $\ffa$ between $\eM$ and $\eK$ boundaries and defect $\ffb$ between $\eK$ and $\eN$ boundaries.
Specifically, by considering a tube region surrounding $\ffa$ and $\ffb$, we obtain a structure analogous to that of comodule structure for defect tube algebra:
\begin{align}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,2.2) arc[start angle=90, end angle=270, radius=2.2];
            \draw[dotted] (0,2.2) arc[start angle=90, end angle=270, radius=2.2];
            \draw[line width=1pt,violet] (0,-2.2)--(0,-1);
            \draw[line width=1pt,teal] (0,1)--(0,-1);
            \draw[line width=1pt,cyan] (0,1)--(0,2.2);
            \draw[red] (0,1.8) arc[start angle=90, end angle=270, radius=1.8];
            \fill[gray!15] (0,1) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,1) circle (0.2);
            \draw[line width=.6pt,black] (0,1) circle (0.2);
            \fill[gray!15] (0,-1) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,-1) circle (0.2);
            \draw[line width=.6pt,black] (0,-1) circle (0.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-1){$\scriptstyle \ffa$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1){$\scriptstyle \ffb$};
        \end{tikzpicture}
        \end{aligned} \; \; & = \sum_{j\in\Irr(\eK)}\sum_{\sigma }\sqrt{\frac{d_j}{d_ad_i}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,0) arc[start angle=270, end angle=90, radius=1.2];
            \fill[gray!15] (0,0) arc[start angle=90, end angle=270, radius=1.2];
            \draw[dotted] (0,0) arc[start angle=90, end angle=270, radius=1.2];
            \draw[dotted] (0,0) arc[start angle=270, end angle=90, radius=1.2];
            \draw[line width=1pt,violet] (0,-2.4)--(0,-1);
              \draw[line width=1pt,teal] (0,1)--(0,-1);
            \draw[line width=1pt,cyan] (0,2.4)--(0,1);
            \draw[red] (0,2) arc[start angle=90, end angle=270, radius=0.8];
            \draw[red] (0,-2) arc[start angle=270, end angle=90, radius=0.8];
            \fill[gray!15] (0,1.2) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,1.2) circle (0.2);
            \draw[line width=.6pt,black] (0,1.2) circle (0.2);
            \fill[gray!15] (0,-1.2) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,-1.2) circle (0.2);
            \draw[line width=.6pt,black] (0,-1.2) circle (0.2);     
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,1.2){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,-1.2){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-1.2){$\scriptstyle \ffa$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.2){$\scriptstyle \ffb$};
        \end{tikzpicture}
        \end{aligned}\;. 
\end{align}
This inspires us to define
\begin{equation} \label{eq:delta}
    \delta_{\eM,\eK,\eN}\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\right)
        =\sum_{i,j\in\Irr(\eK)}\sum_{\sigma} \sqrt{ \frac{d_j}{d_ad_i}}\;
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] --  (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,teal] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} 
        \otimes \;
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,teal] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
        \end{aligned}.
\end{equation}
This is not an algebra homomorphism, since it does not preserve the unit. 
For convenience, we denote $\delta=\delta_{\eM,\eK,\eN}$ whenever the subscipts are clear, and the right-hand side by
$\delta(X)=\sum_{\langle X\rangle}X^{\langle 1\rangle}\otimes X^{\langle 2\rangle}$, or more briefly by $\delta(X)=X^{\langle 1\rangle}\otimes X^{\langle 2\rangle}$. It is immediate that $\delta_{\eM,\eM,\eM}=\Delta$ is the coproduct of $\mathbf{Tube}({}_\eC\eM)$, and $\delta_{\eM,\eN,\eN} = \beta$, $\delta_{\eM,\eM,\eN}=\rho$ are the coactions introduced above. 

The factorization map characterizes the fusion and splitting of codimension-2 defects in the multifusion category $\eP^{\rm boundary}_{\eC}=\bigoplus_{i,j=0}^{n-1}\eP_{i,j}$, as discussed in Section~\ref{sec:AlgTheory}. For a defect in $\eP_{i,j}$, there are generally many possible splittings. Given an intermediate boundary $\eM_k$, one may split the defect according to $\eP_{i,j}\to \eP_{i,k}\otimes \eP_{k,j}$, and this process is characterized by the factorization map $\delta_{\eM_i,\eM_k,\eM_j}$. Conversely, the same factorization map describes the fusion of defects in $\eP_{i,k}$ and $\eP_{k,j}$ into a defect in $\eP_{i,j}$.


There is an antipode-like map $s_{\eM,\eN}:\mathbf{Tube}({}_{\eC}\eM;{}_{\eC}\eN) \to \mathbf{Tube}({}_{\eC}\eN;{}_{\eC}\eM) $ which can be defined as
\begin{equation} \label{eq:antipode-like-def}
     s_{\eM,\eN}\left(\begin{aligned} 
            \begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            % \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
      \right) =\frac{d_u}{d_v}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}\;. 
\end{equation}
Clearly, such definition makes $s$ to be invertible and $s_{\eM,\eM}=S$ in $\Tube({}_{\eC}\eM)$. We will also omit the subscripts whenever there is no ambiguity.


For a tube basis  $X\in \Tube({}_{\eC}\eM)$, the antipode-like map allows us to define the right and left counit maps 
\begin{equation}
    \varepsilon'_R(X):=s(X^{\langle 1 \rangle})X^{\langle 2 \rangle}, \quad \varepsilon'_L(X):=X^{\langle 1 \rangle}s(X^{\langle 2 \rangle}).
\end{equation}
(Note that the counit $\varepsilon$ is not well-defined in general, so the usual definitions of $\varepsilon'_L$ and $\varepsilon'_R$ do not apply in this context.) Here the components are from applying $\delta_{\eM,\eN,\eM}$ to $X$.  Hence we have two maps 
\begin{equation}
    \varepsilon'_R:\Tube({}_\eC\eM) \to \Tube({}_\eC\eM;{}_\eC\eN),\quad \varepsilon'_L:\Tube({}_\eC\eM) \to \Tube({}_\eC\eN;{}_\eC\eM). 
\end{equation}




The factorization map and the antipode-like map satisfy several fundamental properties that closely parallel those of the structure map of a comodule algebra. We summarize below the properties that are crucial when implementing calculations and in proving the generalized Schur orthogonality relation for comodule tube algebras. 
\begin{itemize}
    \item The map $\delta$ together with the bicomodule structure maps $\delta_{\eM,\eN,\eN} = \beta$ and $\delta_{\eM,\eM,\eN}=\rho$  of $\Tube({}_{\eC}\eM;{}_{\eC}\eN)$ satisfies coassociativity in the sense that 
    \begin{equation} \label{eq:coassociativity}
        (\id \otimes\; \delta_{\eM,\eN,\eM})\circ \rho=(\delta_{\eN,\eM,\eN}\otimes \id)\circ \beta.
    \end{equation}
    We will denote the above map as $\delta^2$ for simplicity.
    \item For $1\in \Tube({}_{\eC}\eM;{}_{\eC}\eN)$, we have
    \begin{equation} \label{eq:unit-trifold}
    \begin{aligned}
         \delta^2(1)&=(\delta_{\eN,\eM,\eN}(1') \otimes 1) (1\otimes \delta_{\eM,\eN,\eM}(1''))\\
         &=(1\otimes \delta_{\eM,\eN,\eM}(1'')) (\delta_{\eN,\eM,\eN}(1') \otimes 1),
    \end{aligned}
    \end{equation}
    where $1'\in\Tube({}_\eC\eN)$ and $1''\in\Tube({}_\eC\eM)$. 
    \item The map $\delta$ preserves multiplication 
    \begin{equation} \label{eq:preserve-product}
        \delta_{\eM,\eK,\eN}(XY)=\delta_{\eM,\eK,\eN}(X)\delta_{\eM,\eK,\eN}(Y).
    \end{equation}
    \item For $X\in \Tube({}_{\eC}\eM)$, the factorization map $\delta=\delta_{\eM,\eN,\eM}$ satisfies
    \begin{align}
        \delta(\varepsilon_R(X))&=1^{\langle 1 \rangle}\otimes 1^{\langle 2 \rangle}\varepsilon'_R(X)=1^{\langle 1 \rangle}\otimes \varepsilon'_R(X) 1^{\langle 2 \rangle}, \label{eq:epsilon-rho-1}\\
        \delta(\varepsilon_L(X))&=1^{\langle 1 \rangle}\varepsilon'_L(X)\otimes 1^{\langle 2 \rangle}=\varepsilon'_L(X) 1^{\langle 1 \rangle}\otimes 1^{\langle 2 \rangle}, \label{eq:epsilon-rho-2}
    \end{align}
    where $1\in \Tube({}_{\eC}\eM)$.
    \item For $X\in \Tube({}_{\eC}\eN;{}_{\eC}\eM)$, $Y\in \Tube({}_{\eC}\eM;{}_{\eC}\eN)$, the following hold:
    \begin{align}
        1^{\langle 1\rangle} X\otimes 1^{\langle 2\rangle}&= X^{\langle 1\rangle} \otimes X^{\langle 2\rangle} s(X^{\langle 3\rangle})= X^{[0]} \otimes  \varepsilon'_L(X^{[1]}), \label{eq:unit-counit-1} \\  
        1^{\langle 1\rangle} \otimes Y1^{\langle 2\rangle}&= s(Y^{\langle 1\rangle}) Y^{\langle 2\rangle} \otimes Y^{\langle 3\rangle} =\varepsilon'_R(Y^{[-1]}) \otimes  Y^{[0]}, \label{eq:unit-counit-2}\\
        X  1^{\langle 1\rangle} \otimes s(1^{\langle 2\rangle})&= X^{\langle 1\rangle} \otimes s(X^{\langle 2\rangle}) X^{\langle 3\rangle} = X^{[0]} \otimes  \varepsilon'_R(X^{[1]}), \label{eq:unit-counit-3} \\  
        s(1^{\langle 1\rangle}) \otimes 1^{\langle 2\rangle}Y&= Y^{\langle 1\rangle} s(Y^{\langle 2\rangle}) \otimes Y^{\langle 3\rangle} =\varepsilon'_L(Y^{[-1]}) \otimes  Y^{[0]}, \label{eq:unit-counit-4}
    \end{align}
    where $1\in \Tube({}_{\eC}\eM)$ and $X^{\langle 1 \rangle}\otimes X^{\langle 2 \rangle} \otimes X^{\langle 3 \rangle}:= \delta^2(X)$, etc. 
    \item The map $s$ preserves the identity, and reverses the multiplication, namely,  
    \begin{equation}
        s(1)=1,\quad s(XY)=s(Y)s(X). \label{eq:antipode-antimultiplicative}
    \end{equation}
    \item The maps $\delta$ and $s$ are compatible in the sense that 
    \begin{equation}
        \delta(s(X)) = \tau\circ (s\otimes s)\circ\delta(X), \label{eq:delta-antipode-compatibility}
    \end{equation} 
    where $\tau$ is the swapping map defined by $\tau(a\otimes b) = b\otimes a$. 
    \item The antipode like map has the decomposition: 
    \begin{equation} \label{eq:decomp-antipode}
        s(X^{\langle 1\rangle})X^{\langle 2\rangle}s(X^{\langle 3\rangle})=s(X). 
    \end{equation}
    \item The left and right counital maps satisfy:
    \begin{equation} \label{eq:antipode-counital}
        \varepsilon'_L\circ s=s\circ \varepsilon'_R,\quad  \varepsilon'_R\circ s=s\circ \varepsilon'_L.
    \end{equation}
\end{itemize}
For the proofs of these properties, see Section~\ref{app:tech_proofs} in the appendix. 

The following result will be crucial for our discussion of the irreducibility of representations of the defect tube algebra.

\begin{proposition} \label{prop:haar-identity}
    Let $\lambda$ be the Haar integral of $\mathbf{Tube}({}_\eC\eM)$, which is given by 
    \begin{equation}
        \lambda = \frac{1}{\operatorname{rank} \eM}\sum_{a,x,z,\nu} \frac{1}{d_z} \sqrt{\frac{d_a}{d_xd_z}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
        \end{aligned}\;.
    \end{equation}
    Here $\operatorname{rank}\eM$ is the number of simple objects in $\Irr(\eM)$.  Then the following identity holds for any $X\in \mathbf{Tube}({}_\eC\eN;{}_\eC\eM)$:
    \begin{equation} \label{eq:haar-identity} 
        \lambda^{\langle 1 \rangle} X\otimes \lambda^{\langle 2 \rangle} = \lambda^{\langle 1 \rangle} \otimes \lambda^{\langle 2 \rangle} s(X). 
    \end{equation}
    Similarly, for any $Y\in \mathbf{Tube}({}_\eC\eM;{}_\eC\eN)$, it holds 
    \begin{equation} \label{eq:haar-identity-1} 
        \lambda^{\langle 1 \rangle} \otimes Y\lambda^{\langle 2 \rangle} =  s(Y) \lambda^{\langle 1 \rangle} \otimes \lambda^{\langle 2 \rangle} . 
    \end{equation}
\end{proposition}

\begin{proof}
Notice that the first equality of \eqref{eq:unit-counit-1} is equivalent to 
\begin{equation}\label{eq:delta-unit-defect-identity}
    \delta(1)(X\otimes 1) = \delta\bigl(X^{[-1]}\bigr) \bigl(1\otimes s(X^{[0]})\bigr).
\end{equation}
Since $\delta$ preserves multiplication, multiplying \eqref{eq:delta-unit-defect-identity} on the left by
$\delta(\lambda)$ yields 
\begin{align}
\delta(\lambda)(X\otimes 1) &= \delta(\lambda)\delta(1)(X\otimes 1) \nonumber \\
&= \delta(\lambda)\delta\bigl(X^{[-1]}\bigr) \bigl(1\otimes s(X^{[0]})\bigr) \nonumber \\
&=\delta\bigl(\lambda X^{[-1]}\bigr) \bigl(1\otimes s(X^{[0]})\bigr).
\end{align}
Since $\lambda$ is a right Haar integral of
$\mathbf{Tube}({}_{\eC}\eM)$, it follows that 
\begin{align}
    \delta(\lambda)(X\otimes 1) & =\delta\bigl(\lambda X^{[-1]}\bigr) \bigl(1\otimes s(X^{[0]})\bigr) \nonumber \\ 
    & = \delta\bigl(\lambda \varepsilon_R(X^{[-1]})\bigr) \bigl(1\otimes s(X^{[0]})\bigr) \nonumber \\
    & = \delta\bigl(\lambda)\delta(\varepsilon_R(X^{[-1]})\bigr) \bigl(1\otimes s(X^{[0]})\bigr) \nonumber \\
    & = \delta\bigl(\lambda)(1^{\langle 1 \rangle}\otimes 1^{\langle 2 \rangle}\varepsilon'_R(X^{[-1]})\bigr) \bigl(1\otimes s(X^{[0]})\bigr) \nonumber  \\
    & = \delta\bigl(\lambda)\delta(1) (1\otimes \varepsilon'_R(X^{[-1]})\bigr) \bigl(1\otimes s(X^{[0]})\bigr) \nonumber \\
     & = \delta\bigl(\lambda) \bigl(1\otimes \varepsilon'_R(X^{[-1]})s(X^{[0]})\bigr) \nonumber \\
     & = \delta\bigl(\lambda) \bigl(1\otimes s(X)\bigr), 
\end{align}
where the fourth equality is from Eq.~\eqref{eq:epsilon-rho-1}, and the last from Eq.~\eqref{eq:decomp-antipode}. 
Therefore, we have demonstrated the identity \eqref{eq:haar-identity}. 

To show \eqref{eq:haar-identity-1}, first notice that the first equality of \eqref{eq:unit-counit-2} can be rewritten as
\begin{equation}
    (1\otimes Y)\delta(1) = \bigl(s(Y^{[0]})\otimes 1\bigr) \delta\bigl(Y^{[1]}\bigr), 
\end{equation}
which by multiplying $\delta(\lambda)$ from the right yields 
\begin{equation}
    (1\otimes Y) \delta(\lambda) = \bigl(s(Y^{[0]})\otimes 1\bigr) \delta\bigl(Y^{[1]}\lambda\bigr). 
\end{equation}
Since $\lambda$ is a left Haar integral of
$\mathbf{Tube}({}_{\eC}\eM)$, it follows that 
\begin{align}
    (1\otimes Y) \delta(\lambda) & = \bigl(s(Y^{[0]})\otimes 1\bigr) \delta\bigl(Y^{[1]}\lambda\bigr) \nonumber \\
    & = \bigl(s(Y^{[0]})\otimes 1\bigr) \delta\bigl(\varepsilon_L(Y^{[1]})\lambda\bigr) \nonumber \\
    & = \bigl(s(Y^{[0]})\otimes 1\bigr) \delta\bigl(\varepsilon_L(Y^{[1]})\bigr)\delta(\lambda) \nonumber \\
    & = \bigl(s(Y^{[0]})\otimes 1\bigr) \bigl(\varepsilon_L(Y^{[1]})1^{\langle 1 \rangle}\otimes 1^{\langle 2 \rangle}\bigr)\delta(\lambda) \nonumber \\
    & = \bigl(s(Y^{[0]})\otimes 1\bigr) \bigl(\varepsilon_L(Y^{[1]})\otimes 1\bigr) \delta(1)\delta(\lambda) \nonumber \\
    & = \bigl(s(Y^{[0]})\varepsilon_L(Y^{[1]})\otimes 1\bigr)  \delta(\lambda) \nonumber \\
    & = \bigl(s(Y)\otimes 1\bigr) \delta(\lambda), 
\end{align}
where the fourth equality is from Eq.~\eqref{eq:epsilon-rho-2}, and the last from Eq.~\eqref{eq:decomp-antipode}. 
Hence, the identity \eqref{eq:haar-identity-1} has been demonstrated, and the proof is finished.
\end{proof}

\subsection{Boundary defects as representations of boundary defect tube algebra}

The boundary topological excitations can be characterized by the representation of boundary tube algebras.
In a similar way, the boundary defect can be characterized by the representations of boundary defect tube algebra.

Let us first recall some definitions of representation theory for comodule algebra in weak Hopf algebra setting.
For a left comodule algebra $(\mathfrak{C},\beta)$ over weak Hopf algebra $W$, left $\tau=(V_{\tau},R_{\tau})\in \Rep(\mathfrak{C})$ and $\sigma=(V_{\sigma},R_{\sigma})\in \Rep(W)$, to ensure that $\sigma\otimes \tau \in \Rep(\mathfrak{C})$,  the tensor product should be defined as 
\begin{equation}\label{eq:TensorDef}
    V_{\sigma}\otimes V_{\tau}:=\left\{\,\beta(1_{\fC}) \triangleright ( x\otimes y)\;|\;x\otimes y \in V_{\sigma}\otimes_{\Cbb} V_{\tau} \,\right\}
\end{equation}
This is to ensure that any element in $ V_{\sigma}\otimes V_{\tau}$ is invariant under the action of $\beta(1_{\mathfrak{C}})$.




%Defects between boundaries ${_{\eC}}\eM$ and ${_{\eC}}\eN$ can be characterized by comodule representations over the boundary comodule tube algebra $\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)$.


From the algebraic perspective, defects between boundaries determined by ${}_\eC\eM$ and ${}_\eC\eN$ are characterized by the module functor category $\Fun_{\eC}(\eM,\eN)$ \cite{Kitaev2012boundary}. 
Given a module functor $\mathfrak{f} \in \Fun_{\eC}(\eM, \eN)$, we define the associated vector space $\mathcal{H}^{\mathfrak{f}}$ on a disk region by
\begin{equation}
    \mathcal{H}^{\mathfrak{f}} := \bigoplus_{s \in \Irr(\eM)}\bigoplus_{ t\in \Irr(\eN)} \Hom_{\eN}(\mathfrak{f}(s), t)
\end{equation}
which is vertex fusion space if we define $s\otimes \mathfrak{f}:=\mathfrak{f}(s)$ (in fact, in the multifusion category, this is the fusion vertex space). A basis element of $\mathcal{H}^{\mathfrak{f}}$ can be graphically represented as
\begin{equation} \label{eq:defectBasis}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[cyan, line width=1pt, -latex] (0,0) -- (0,0.66); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[violet, line width=1pt, -latex] (0,-1) -- (0,-0.4); 
            \draw[black, line width=0.6pt, -latex] (1.1,0) -- (0.8,0); 
            \draw[black, line width=0.6pt] (1.2,0) -- (0.77,0); 
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (0.8,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \;,
\end{equation}
where $\alpha\in \Hom_{\eN}(\mathfrak{f}(s),t)$. We stress that, unlike boundary excitations, the functor $\mathfrak{f}$ describing a boundary defect has a fixed direction: it must map from $\eM$ to $\eN$. 
Reversing this direction is not meaningful, because $\mathfrak{f}$ is explicitly defined as a functor $\mathfrak{f}:\eM\to \eN$, not the other way around.
From now on, we will omit all the arrows for simplicity. 






The disk space $\mathcal{H}^{\mathfrak{f}}$ is a module over $\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)$ via the action 
\begin{equation}
    \rho_{\mathfrak{f}}:\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN) \to \End(\mathcal{H}^{\mathfrak{f}})
\end{equation}
which is defined by 
    \begin{align}  \label{eq:left-action}
    & \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} \triangleright \;
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \;  = \; \delta_{u,t}\delta_{z,s}\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]  -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[line width=1pt,cyan] (0,0)--(0,1.5);
            \draw[line width=1pt,violet] (0,0)--(0,-1.5);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1.5,0);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.4){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.4){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
        \end{aligned}\;. 
    \end{align}
Observing the evaluation of the right-hand side as a linear combination of basis elements defined in Eq.~\eqref{eq:defectBasis} is more complicated than those encountered for boundary excitations. One difficulty, for example, lies in constructing the F-symbols: this procedure involves objects such as $\mathfrak{f}\in \Fun_{\eC}(\eM,\eN)$, $u, v \in \eN$, $y, z \in \eM$, and $a \in \eC$. 
To address this issue, we pass to a unified multifusion framework induced by the left $\eC$-module action. Setting $\eK_0 = \eC$, $\eK_1 = \eM$, and $\eK_2 = \eN$, we consider the functor categories $\eP_{i,j} = \Fun_{\eC}(\eK_i, \eK_j)$ and form their direct sum
\begin{equation} \label{eq:multifusion-P}
    \eP = \bigoplus_{i,j=0}^2 \eP_{i,j},
\end{equation}
which naturally carries the structure of a multifusion category. Note that $\eP_{0,0} \simeq \eC$, $\eP_{0,1} \simeq \eM$, and $\eP_{0,2} \simeq \eN$.
Within this category, the previously problematic F-moves become well-defined; we may now denote them as $[F_{az\mathfrak{f}}^v]_{u\alpha\zeta}^{u'\alpha'\zeta'}$.
Hence, the action \eqref{eq:left-action} reads 
    \begin{align}  
      \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} \triangleright \;
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \;  &= \; \delta_{u,t}\delta_{z,s} \sum_{u',\alpha',\zeta'} [F_{az\mathfrak{f}}^v]_{u\alpha\zeta}^{u'\alpha'\zeta'}\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]  -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[line width=1pt,cyan] (0,0.6)--(0,1.5); 
            \draw[line width=1pt,violet] (0,0.6)--(0,-1.5); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0.6) -- (1.5,0.6);
            \draw[red] (0,0) arc[start angle=90, end angle=270, x radius=0.7, y radius=0.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.6){$\scriptstyle \zeta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.1){$\scriptstyle \alpha'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.7,1){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0.6){$\scriptstyle \bullet$};
        \end{tikzpicture}
        \end{aligned} \nonumber \\
        &= \; \delta_{u,t}\delta_{z,s} \sum_{u',\alpha',\zeta'} [F_{az\mathfrak{f}}^v]_{u\alpha\zeta}^{u'\alpha'\zeta'}\delta_{u',y}\delta_{\alpha',\nu}\sqrt{\frac{d_ad_z}{d_y}}\; 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \zeta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    &= \; \delta_{u,t}\delta_{z,s} \sqrt{\frac{d_ad_z}{d_y}} \sum_{\zeta'} [F_{az\mathfrak{f}}^v]_{u\alpha\zeta}^{y\nu\zeta'}\; 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \zeta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\;.  \label{eq:left-action-rep}
\end{align}
Using another F-move, the action also reads 
\begin{equation}  \label{eq:left-action-rep-1}
      \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} \triangleright \;
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \;  =  \delta_{u,t}\delta_{z,s} \sqrt{\frac{d_ad_u}{d_v}} \sum_{\nu'} [(F_{\bar{a}y\mathfrak{f}}^u)^{-1}]_{z\nu\alpha}^{v\nu'\zeta}\; 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\;. 
\end{equation}



\begin{proposition} \label{prop:boundary-disk-rep}
    With the morphism $\rho_{\mathfrak{f}}:\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN) \to \End(\mathcal{H}^{\mathfrak{f}})$, the vector space $\mathcal{H}^{\mathfrak{f}}$ is a representation over the comodule algebra $\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)$. 
\end{proposition}

\begin{proof}
    Let $T\in \mathcal{H}^{\mathfrak{f}}$ denote the basis diagram \eqref{eq:defectBasis}, and let $X,Y$ be two basis diagram of $\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)$ as shown in \eqref{eq:basis-diagram-XY}. 
    The condition $1\triangleright T = T$ is immediate. 
    It suffices to show $(XY)\triangleright T = X\triangleright (Y\triangleright T)$. 
    On the one hand, using \eqref{eq:product-basis} and \eqref{eq:left-action-rep}, we have
    \begin{align}
        (XY)\triangleright T & = \delta_{u,v'}\delta_{z,y'}\sum_{k,\beta}\sum_{\sigma}[{_{\eN}}F_{aa'u'}^{v}]_{u\zeta\zeta'}^{k\sigma\beta}\sum_{\theta}[{_{\eM}}F_y^{aa'z'}]_{z\nu\nu'}^{k\theta\beta}\sqrt{\frac{d_{a}d_{a'}}{d_k}} \nonumber \\ 
    & \quad \quad \times \delta_{u',t}\delta_{z',s} \sqrt{\frac{d_kd_{z'}}{d_y}} \sum_{\zeta'} [F_{kz'\mathfrak{f}}^v]_{u'\alpha\sigma}^{y\theta\zeta'}\; 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \zeta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\;. \label{eq:XY-1}
    \end{align}
    On the other hand, it follows from \eqref{eq:left-action-rep} that  
    \begin{align}
        X\triangleright (Y\triangleright T) & = \delta_{u',t}\delta_{z',s} \sqrt{\frac{d_{a'}d_{z'}}{d_{y'}}} \sum_{\xi} [F_{a'z'\mathfrak{f}}^{v'}]_{u'\alpha\zeta'}^{y'\nu'\xi} \nonumber \\
    & \quad \times \delta_{u,v'}\delta_{z,y'} \sqrt{\frac{d_{a}d_{z}}{d_{y}}} \sum_{\kappa} [F_{az\mathfrak{f}}^{v}]_{u\xi\zeta}^{y\nu\kappa}\; 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \kappa$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\;. \label{eq:XY-2}
    \end{align}
    Both expressions are equal to the following diagram, differing only in the order in which the F-moves are applied:
    \begin{equation}
        \delta_{u,v'}\delta_{z,y'}\delta_{u',t}\delta_{z',s}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.8) arc[start angle=90, end angle=270, radius=1.8]  -- cycle;
            \draw[dotted] (0,1.8) arc[start angle=90, end angle=270, radius=1.8]; 
            \draw[line width=1pt,cyan] (0,0)--(0,1.8); 
            \draw[line width=1pt,violet] (0,0)--(0,-1.8); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1.5,0);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[red] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.6,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.02,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.4){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.6){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.4){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
        \end{aligned}\;. 
    \end{equation}
    Indeed, performing the sequence \({_\eN}F_{aa'u'}^v\) and \({_\eM}F_y^{aa'z'}\) first, then the F-move containing \(\mathfrak{f}\), and finally the required loop moves, leads to \eqref{eq:XY-1}. On the other hand, starting with \(F_{a'z'\mathfrak{f}}^{u}\) and loop moves, followed by \(F_{az\mathfrak{f}}^v\), results in \eqref{eq:XY-2}. 
\end{proof}



The disk vector space $\mathcal{H}^{\mathfrak{f}}$ can be equipped with the inner product 
\begin{equation}
    \Big{\langle} \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned},\begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}
    \Big{\rangle} = \delta_{s,s'}\delta_{t,t'}\delta_{\alpha,\alpha'}\sqrt{d_sd_td_{\mathfrak{f}}}\,,
\end{equation}
where $d_{\mathfrak{f}}$ is taken in the multifusion category $\eP$ constructed from the left $\eC$-module structure, see \eqref{eq:multifusion-P}. With this inner product, we can choose an orthonormal basis as follows
\begin{equation} \label{eq:orthonormal-basis}
    \frac{1}{\sqrt[4]{d_sd_td_{\mathfrak{f}}}}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}
    \end{equation}
with $s\in\Irr(\eM), t\in \Irr(\eN)$, and $\alpha\in \Hom(\mathfrak{f}(s),t)$ runs over a fixed basis.




The fusion of boundary defects and excitations (as in Eq.~\eqref{eq:TensorDef}) requires a projection by $\beta(1)$ (or $\rho(1)$). For a boundary excitation $\mathfrak{a} \in \Fun_{\eC}(\eN,\eN)$ and a defect $\mathfrak{f}  \in \Fun_{\eC}(\eM,\eN)$, we define the disk Hilbert spaces $\mathcal{H}^{\mathfrak{a}}$ and $\mathcal{H}^{\mathfrak{f}}$. Applying the $\beta(1)$ projection map from $\mathcal{H}^{\mathfrak{a}}\otimes_{\Cbb}\mathcal{H}^{\mathfrak{f}}$ to the fusion space $\mathcal{H}^{\mathfrak{a}}\otimes \mathcal{H}^{\mathfrak{f}}$ then yields
\begin{equation}
   \beta(1) \triangleright \left(\begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[cyan, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\right) = 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1.4] -- cycle;
            \draw[cyan, line width=1pt] (0,-1) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,-1.8);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,-1) -- (1,-1); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,-1){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-1.3){$\scriptstyle \mathfrak{f}$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-1.4){$\scriptstyle x$}; 
        \end{tikzpicture}
    \end{aligned}\;\;. 
\end{equation}
Note that, in what follows, we will use $\mathcal{H}^{\mathfrak{a}}\otimes \mathcal{H}^{\mathfrak{f}}$ to denote the fusion space whenever no confusion arises. This type of projection can also be applied to defects, for instance $\ffa \in \Fun_{\eC}(\eM,\eN)$ and $\ffb \in \Fun_{\eC}(\eN,\eK)$. In that case, one uses the factorization map $\delta_{\eM,\eN,\eK}(1)$ to implement the projection onto the fusion space.



\begin{proposition} \label{prop:Hom-Nat}
    For any two $\eC$-module functors $\mathfrak{f}, \mathfrak{g}: \eM \to \eN$, there is a natural isomorphism of vector spaces
    \begin{equation}
        \Hom_{\Tube({}_\eC\eM;{}_\eC\eN)}(\mathcal{H}^\mathfrak{f},\mathcal{H}^\mathfrak{g})\simeq \operatorname{Nat}_{\eC}(\mathfrak{g},\mathfrak{f}), 
    \end{equation}
    where the left-hand side denotes the space of $\Tube({}_\eC\eM;{}_\eC\eN)$-module intertwiners, and the right-hand side is the space of natural transformations between the $\eC$-module functors $\mathfrak{g}$ and $\mathfrak{f}$. In other words, the functor $\Phi: \Fun_{\eC}(\eM,\eN) \to \Rep(\Tube({}_\eC\eM;{}_\eC\eN))$, $\mathfrak{f} \mapsto (\mathcal{H}^{\mathfrak{f}},\rho_\mathfrak{f})$, is fully faithful and contravariant.
\end{proposition}


\begin{proof}[Sketch of proof]
Let $A:=\Tube({}_\eC\eM;{}_\eC\eN)$. Given a $\eC$-module natural transformation
$\eta:\mathfrak g\Rightarrow\mathfrak f$, define
\begin{equation}
    T_\eta:\mathcal{H}^{\mathfrak f}\to  \mathcal{H}^{\mathfrak g}, \quad T_\eta(\alpha)=\alpha\circ\eta_s,\; \text{for}~\alpha\in \Hom(\mathfrak{f}(s),t).
\end{equation}
Graphically, this is represented as 
\begin{equation*}
    T_\eta:\quad 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \qquad \longmapsto \qquad  
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (0.65,0); 
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (1.4,0) -- (0.75,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.35,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (1.05,-0.3){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.7,-0.3){$\scriptstyle \eta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.7,0){$\scriptstyle \bullet$};
            %\draw[fill=black] (0.6,-0.1) rectangle (0.8,0.1); 
        \end{tikzpicture}
    \end{aligned}\;. 
\end{equation*}
The ordinary naturality and module compatibility of $\eta$ imply that $T_\eta$ commutes with the action of every tube, and hence $T_\eta$ is an intertwiner of representations over $A$.

Conversely, let $T:\mathcal{H}^{\mathfrak f}\to \mathcal{H}^{\mathfrak g}$ be an intertwiner of representations over $A$. Since $T$ commutes with the idempotent tube basis 
\begin{equation*}
    T_{s,t} := \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle t$};
        \end{tikzpicture}
    \end{aligned},
\end{equation*}
it preserves each $(s,t)$-sector, i.e. $T$ maps $\Hom(\mathfrak{f}(s),t)$ to $\Hom(\mathfrak{g}(s),t)$. By the semisimplicity of $\eN$, these sectorwise maps uniquely determine morphisms
\begin{equation*}
    \eta^T_s:\mathfrak g(s)\to \mathfrak f(s)
\end{equation*}
such that
\begin{equation*}
    T(\alpha)=\alpha\circ\eta^T_s
\end{equation*}
for every $\alpha:\mathfrak f(s)\to t$. The fact that $T$ intertwines the action of the general tube elements implies that the family $\{\eta^T_s\}_s$ satisfies ordinary naturality and the $\eC$-module naturality condition. Thus $\eta^T:\mathfrak g\Rightarrow\mathfrak f$ is a $\eC$-module natural transformation.

These two constructions are mutually inverse, giving the expected isomorphism of vector spaces. 
The detailed verification is provided in Section~\ref{sec:Hom-Nat} of the appendix.
\end{proof}






\subsubsection{Separability idempotent and generalized Schur orthogonality}

For representations of groups and, more generally, finite-dimensional semisimple
Hopf algebras, Schur orthogonality can be derived by averaging a linear map over the underlying symmetry.
A defect tube algebra, however, is generally only a comodule algebra and does not itself carry the weak Hopf structure required for the usual Haar type averaging. 
The separability idempotent provides the appropriate algebraic substitute: its centrality turns an arbitrary linear map between two representations into an intertwiner, while its normalization ensures that the resulting averaging operator acts as the identity on intertwiners. 
Taking the trace of this operator then yields a natural pairing of characters and leads to the generalized Schur orthogonality relation. 
We first construct the separability idempotent for the boundary defect tube algebra from the factorization map and the antipode-like map; the same construction will later be applied to the domain wall and
multimodule domain wall cases.



\begin{definition}[Separability idempotent]
    A \emph{separability idempotent} of an algebra $A$ is an element $\Upsilon \in A \otimes A$, expressed in Sweedler notation as 
    \(
        \Upsilon = \sum_{\langle\Upsilon\rangle} \Upsilon^{\langle 1 \rangle} \otimes \Upsilon^{\langle 2 \rangle} := \sum_{i} \Upsilon_i^{\langle 1 \rangle} \otimes \Upsilon_i^{\langle 2 \rangle},
    \)
    that satisfies the following two conditions:
    \begin{enumerate}
        \item Centrality: for all $x \in A$, 
              \[
                  \sum_{\langle\Upsilon\rangle} x \Upsilon^{\langle 1 \rangle} \otimes \Upsilon^{\langle 2 \rangle} = \sum_{\langle\Upsilon\rangle} \Upsilon^{\langle 1 \rangle} \otimes \Upsilon^{\langle 2 \rangle} x;
              \]
        \item Normalization:
              \(
                  \sum_{\langle\Upsilon\rangle} \Upsilon^{\langle 1 \rangle} \Upsilon^{\langle 2 \rangle} = 1_A;
              \)
    \end{enumerate}
\end{definition}

\begin{remark} \label{rem:separable-semisimple}
The existence of a separability idempotent implies that $A$ is a separable algebra, i.e., the multiplication $\mu:A\otimes A\to A$ admits an $A|A$-bimodule section. Indeed, define
\begin{equation}
    \notag
    \sigma: A\to  A\otimes A, \quad \sigma(x) := \sum_{\langle\Upsilon\rangle} x\Upsilon^{\langle 1\rangle} \otimes \Upsilon^{\langle 2\rangle}.
\end{equation}
It is ready to verify that for all $a,b,x\in A$, $\sigma(axb) = a\cdot\sigma(x)\cdot b$ by the centrality, so $\sigma$ is an $A|A$-bimodule map.  The normalization condition further gives
\begin{equation}
    \notag
    \mu\circ\sigma(x) = \sum_{\langle\Upsilon\rangle}
    x\Upsilon^{\langle 1\rangle} \Upsilon^{\langle 2\rangle} = x.
\end{equation}
Thus $\sigma$ is an $A|A$-bimodule splitting of $\mu$, and hence $A$ is separable. Since $A$ is finite-dimensional, separability implies semisimplicity. Consequently, every finite-dimensional $A$-module is completely reducible, and $\Rep(A)$ is a semisimple category.
\end{remark}

\begin{lemma}[Generalized Schur orthogonality] \label{lem:Schur-orth}
For two irreducible characters $\chi_a,\chi_b$ of a comodule algebra $A$, and the separability idempotent $\Upsilon$, the following orthogonality relation holds:
\begin{equation}
\langle \chi_b,\chi_a\rangle
:=
\sum_{\langle \Upsilon\rangle}
\chi_b(\Upsilon^{\langle 1\rangle})
\chi_a(\Upsilon^{\langle 2\rangle})
=
\delta_{a,b}.
\end{equation}
\end{lemma}

\begin{proof}
For irreducible representations $(V_a,R_a)$ and $(V_b,R_b)$ in $\Rep(A)$, we have
\begin{equation*}
\dim \Hom_A(V_a,V_b)=\delta_{a,b},
\end{equation*}
where $\Hom_A(V_a,V_b)$ denotes the space of $A$-module intertwiners.

Define a linear map
\begin{equation*}
T_{a,b}:\Hom_{\Cbb}(V_a,V_b)\longrightarrow \Hom_A(V_a,V_b)
\end{equation*}
by
\begin{equation*}
T_{a,b}(f)
:=
\sum_{\langle \Upsilon\rangle}
R_b(\Upsilon^{\langle 1\rangle})
\circ f \circ
R_a(\Upsilon^{\langle 2\rangle}).
\end{equation*}
We first show that $T_{a,b}(f)$ is an intertwiner for any $f$. Indeed, for $x\in A$,
\begin{equation*}
\begin{aligned}
R_b(x)\circ T_{a,b}(f)
&=
\sum_{\langle \Upsilon\rangle}
R_b(x\Upsilon^{\langle 1\rangle})
\circ f \circ
R_a(\Upsilon^{\langle 2\rangle}) \\
&=
\sum_{\langle \Upsilon\rangle}
R_b(\Upsilon^{\langle 1\rangle})
\circ f \circ
R_a(\Upsilon^{\langle 2\rangle}x) \\
&=
T_{a,b}(f)\circ R_a(x),
\end{aligned}
\end{equation*}
where we used the centrality of the separability idempotent.
If $f$ is already an intertwiner, then
\begin{equation*}
\begin{aligned}
T_{a,b}(f)
&=
\sum_{\langle \Upsilon\rangle}
R_b(\Upsilon^{\langle 1\rangle})
\circ f \circ
R_a(\Upsilon^{\langle 2\rangle}) \\
&=
\sum_{\langle \Upsilon\rangle}
R_b(\Upsilon^{\langle 1\rangle}\Upsilon^{\langle 2\rangle})
\circ f \\
&=
R_b(1)\circ f
=
f,
\end{aligned}
\end{equation*}
where we used the condition
$\sum_{\langle \Upsilon\rangle}
\Upsilon^{\langle 1\rangle}\Upsilon^{\langle 2\rangle}=1$.
Thus $T_{a,b}$ is a projection onto $\Hom_A(V_a,V_b)$, and therefore
\begin{equation*}
\Tr T_{a,b}
=
\dim \Hom_A(V_a,V_b)
=
\delta_{a,b}.
\end{equation*}
On the other hand, computing the trace explicitly gives
\begin{equation*}
\Tr T_{a,b}
=
\sum_{\langle \Upsilon\rangle}
\Tr R_b(\Upsilon^{\langle 1\rangle})
\,
\Tr R_a(\Upsilon^{\langle 2\rangle})
=
\sum_{\langle \Upsilon\rangle}
\chi_b(\Upsilon^{\langle 1\rangle})
\chi_a(\Upsilon^{\langle 2\rangle}).
\end{equation*}
This completes the proof.
\end{proof}


The lemma above reduces the Schur orthogonality problem to the identification of a separability idempotent for the relevant comodule algebra. We now carry out this construction for the boundary defect tube algebra $\Tube({}_{\eC}\eM;{}_\eC\eN)$. Although this algebra does not itself carry a weak Hopf algebra structure, such an idempotent can be induced from the Haar
integral of the weak Hopf boundary tube algebra
$\Tube({}_{\eC}\eM)$. The factorization map and the antipode-like map introduced
above will be used as technical tools to verify its defining properties.




\begin{proposition} \label{prop:sep-item}
    The boundary defect tube algebra $\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)$ has a separability idempotent which is provided by 
    \begin{equation} \label{eq:sep-idem}
        \Upsilon = \frac{1}{\operatorname{rank}\eM}\sum_{a}\sum_{x,z,\nu} \sum_{i,j,\sigma} \frac{1}{d_x}\sqrt{\frac{d_i}{d_xd_jd_z}} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
        \end{aligned} \otimes\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
        \end{aligned}\;.
    \end{equation}
    Here $\operatorname{rank}\eM$ is the number of simple objects in $\Irr(\eM)$. Hence, $\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)$ is separable and furthermore semisimple.  
\end{proposition}

\begin{proof}
    1. Let $X\in \mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)$ be arbitrary. Then $s^{-1}(X)\in \mathbf{Tube}({_{\eC}}\eN;{_{\eC}}\eM)$ where $s$ is the antipode-like map defined in \eqref{eq:antipode-like-def}.  Applying \eqref{eq:haar-identity} to $s^{-1}(X)$ results in 
    \begin{equation} 
        \sum_{\langle \lambda \rangle}\lambda^{\langle 1 \rangle} s^{-1}(X)\otimes \lambda^{\langle 2 \rangle} = \sum_{\langle \lambda \rangle}\lambda^{\langle 1 \rangle} \otimes \lambda^{\langle 2 \rangle} X. 
    \end{equation}
    We then apply $s\otimes \id$ to both sides and obtain
    \begin{equation} \label{eq:centrality}
        \sum_{\langle \lambda \rangle}Xs(\lambda^{\langle 1 \rangle})\otimes \lambda^{\langle 2 \rangle} = \sum_{\langle \lambda \rangle}s(\lambda^{\langle 1 \rangle}) \otimes \lambda^{\langle 2 \rangle} X. 
    \end{equation}
    Notice that the element $\Upsilon$ given by \eqref{eq:sep-idem} satisfies 
    \begin{equation}
        \Upsilon = (s\otimes \id)\circ \delta (\lambda),
    \end{equation}
    with $\delta=\delta_{\eM,\eN,\eM}$ the factorization map. Hence \eqref{eq:centrality} is equivalent to the centrality of $\Upsilon$. 
        
    2. To justify the normalization axiom, we compute 
    \begin{align} \label{eq:Lambda-Lambda-one}
        \sum_{\langle\Upsilon\rangle}\Upsilon^{\langle 1\rangle} \Upsilon^{\langle 2\rangle} & = \frac{1}{\operatorname{rank}\eM}\sum_{a}\sum_{x,z,\nu} \sum_{j} \frac{1}{d_x}\sqrt{\frac{d_a}{d_xd_z}}\sum_{i,\sigma}\sqrt{\frac{d_i}{d_ad_j}}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,2.3);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.3);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \sigma$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle z$};
        \end{tikzpicture}
        \end{aligned}\nonumber \\
     & = \frac{1}{\operatorname{rank}\eM}\sum_{a}\sum_{x,z} \sum_{j} \frac{1}{d_x}\sqrt{\frac{d_a}{d_xd_z}} N_{ax}^z \sqrt{\frac{d_ad_x}{d_z}}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
        \end{tikzpicture}
        \end{aligned} \nonumber \\
        & = \frac{1}{\operatorname{rank}\eM}\sum_{z}\sum_{j}\sum_{x}\sum_{a}N_{x\bar{z}}^{\bar{a}}d_{\bar{a}} \frac{1}{d_xd_z}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
        \end{tikzpicture}
        \end{aligned} \nonumber \\
        & = \frac{1}{\operatorname{rank}\eM}\sum_{z}\sum_{j}\sum_{x}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
        \end{tikzpicture}
        \end{aligned}  = \sum_{z}\sum_{j}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
        \end{tikzpicture}
        \end{aligned}\; = 1,
    \end{align}
    where we have used $N_{ax}^z=N_{x\bar{z}}^{\bar{a}}$ and $\sum_{\bar{a}}N_{x\bar{z}}^{\bar{a}}d_{\bar{a}} = d_xd_{\bar{z}}=d_xd_z$ (the validity of these identities can be found in \cite[Remark~2.4]{jia2025tube}). The last assertion follows from Remark~\ref{rem:separable-semisimple}. 
\end{proof}

\begin{remark}
    The separability idempotent constructed above, as well as its domain wall counterpart developed in the next section, is consistent with the standard construction for weak Hopf algebras. Indeed, let $W$ be a finite-dimensional $C^*$ weak Hopf algebra with antipode $S$, coproduct $\Delta$, and Haar integral $\lambda$. Its separability idempotent is given by $\Upsilon_W = (S\otimes\id)\circ\Delta(\lambda) = \sum_{(\lambda)} S\bigl(\lambda^{(1)}\bigr)\otimes\lambda^{(2)}$. The invariance and normalization of the Haar integral imply the centrality and normalization conditions for $\Upsilon_W$. In the present setting, the coproduct $\Delta$ and the antipode $S$ are replaced by the factorization map $\delta$ and the antipode-like map $s$, respectively, leading to $\Upsilon = (s\otimes\id)\circ\delta(\lambda)$. 
    Thus, the separability idempotents for both boundary and domain wall defect tube algebras are direct analogues of the weak Hopf algebra construction. In the special case where the defect tube algebra itself reduces to a weak Hopf algebra, the above formula recovers $\Upsilon_W$ exactly.
\end{remark}


With the above preparation, we are now ready to discuss the irreducibility of representations of the boundary defect tube algebra.
Recall that for a comodule algebra $A$, the inner product for characters of two representations $(V_a,R_a)$ and $(V_b,R_b)$ is defined by $\langle \chi_a,\chi_b \rangle := \sum_{\langle\Upsilon\rangle}\chi_a\bigl(\Upsilon^{\langle 1\rangle}\bigr) \chi_b\bigl(\Upsilon^{\langle 2\rangle}\bigr)$, where $\Upsilon=\sum_{\langle \Upsilon \rangle} \Upsilon^{\langle 1 \rangle}\otimes \Upsilon^{\langle 2 \rangle}$ is the separability idempotent of $A$. For the case $A=\Tube({}_\eC\eM;{}_\eC\eN)$, we have the following.  


\begin{proposition}[Generalized Schur orthogonality] \label{prop:Schur-orth}
    Let $\mathfrak{f}, \mathfrak{g}\in \Fun_{\eC}(\eM,\eN)$ be simple functors. Let $\chi_\mathfrak{f}$ and $\chi_{\mathfrak{g}}$ be the characters of representations $\rho_\mathfrak{f}$ and $\rho_{\mathfrak{g}}$ respectively. Then $\langle\chi_\mathfrak{f},\chi_\mathfrak{g}\rangle =\delta_{\mathfrak{f},\mathfrak{g}}$. In particular, $(\mathcal{H}^{\mathfrak{f}},\rho_\mathfrak{f})$ is an irreducible representation. 
\end{proposition}

\begin{proof}
By Proposition~\ref{prop:Hom-Nat}, there is a vector space isomorphism $\Hom_A(\mathcal H^{\mathfrak f},\mathcal H^{\mathfrak g})\simeq\operatorname{Nat}(\mathfrak g,\mathfrak f)$, where $A:=\Tube({}_{\eC}\eM;{}_{\eC}\eN)$. Since $\mathfrak f$ and $\mathfrak g$ are simple objects of the semisimple category $\Fun_{\eC}(\eM,\eN)$, Schur's lemma gives $\dim\operatorname{Nat}(\mathfrak g,\mathfrak f)=\delta_{\mathfrak f,\mathfrak g}$. Consequently, $\dim\Hom_A(\mathcal H^{\mathfrak f},\mathcal H^{\mathfrak g}) = \delta_{\mathfrak f,\mathfrak g}$. In particular, $\End_A(\mathcal H^{\mathfrak f})\simeq\mathbb C$. 
Since $A$ is separable, its representation category is semisimple. It follows that $\mathcal H^{\mathfrak f}$ is an irreducible representation over $A$.
Moreover, the above Hom-space is nonzero precisely when
$\mathfrak f\simeq\mathfrak g$, so $\delta_{\mathcal H^{\mathfrak f},\mathcal H^{\mathfrak g}} = \delta_{\mathfrak f,\mathfrak g}$.  Applying Lemma~\ref{lem:Schur-orth} to these irreducible
representations therefore yields $\langle \chi_{\mathfrak{f}},\chi_{\mathfrak{g}} \rangle = \delta_{\mathcal{H}^\mathfrak{f},\mathcal{H}^\mathfrak{g}} = \delta_{\mathfrak{g},\mathfrak{f}}$.
\end{proof}

This establishes the irreducibility of the disk space representations associated with simple boundary defects and the orthogonality of their characters. We next recast the abstract Schur orthogonality relation as a matrix identity for the module F-symbols. For this purpose, we compute the character in the tube basis and substitute the resulting formula into the pairing determined by the separability idempotent.

\begin{proposition}
    The character $\chi_\mathfrak{f}$ of $\rho_\mathfrak{f}$ is given by 
    \begin{align}
        \chi_\mathfrak{f}\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\right) & = \delta_{u,v}\delta_{z,y}\sqrt{\frac{d_ad_z}{d_y}}\sum_{\sigma\in V_{y\mathfrak{f}}^v} [F_{az\mathfrak{f}}^v]_{u\sigma\zeta}^{y\nu\sigma} \label{eq:character-1}\\
        & = \delta_{u,v}\delta_{z,y}\sqrt{\frac{d_ad_u}{d_v}}\sum_{\varrho\in V_{y\mathfrak{f}}^v} [(F_{\bar{a}y\mathfrak{f}}^u)^{-1}]^{v\zeta\varrho}_{z\varrho\nu}\;, \label{eq:character-2}
    \end{align}
    where $V_{y\mathfrak{f}}^v :=\Hom_{\eN}(y\otimes \mathfrak{f},v)=\Hom_{\eN}(\mathfrak{f}(y),v)$.
\end{proposition}

\begin{proof}
    Using the orthonormal basis \eqref{eq:orthonormal-basis} and expansion \eqref{eq:left-action-rep}, we compute 
    \begin{align}
        \chi_\mathfrak{f}\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}\right) & = \sum_{s,t,\alpha} \frac{1}{\sqrt{d_sd_td_\mathfrak{f}}} \Big{\langle} \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned} \triangleright \;
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned},\begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}
    \Big{\rangle}  \nonumber \\
    & = \sum_{s,t,\alpha} \frac{1}{\sqrt{d_sd_td_\mathfrak{f}}} \delta_{u,t}\delta_{z,s} \sqrt{\frac{d_ad_z}{d_y}} \sum_{\sigma\in V_{y\mathfrak{f}}^v} [F_{az\mathfrak{f}}^v]_{u\alpha\zeta}^{y\nu\sigma}\; \Big{\langle} 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned},\begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) -- (0,1) arc[start angle=90, end angle=270, radius=1] -- cycle;
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}
    \Big{\rangle}  \nonumber \\
    & = \sum_{s,t,\alpha} \frac{1}{\sqrt{d_sd_td_\mathfrak{f}}} \delta_{u,t}\delta_{z,s} \sqrt{\frac{d_ad_z}{d_y}} \sum_{\sigma\in V_{y\mathfrak{f}}^v} [F_{az\mathfrak{f}}^v]_{u\alpha\zeta}^{y\nu\sigma} \delta_{v,t}\delta_{y,s}\delta_{\sigma,\alpha}\sqrt{d_sd_td_\mathfrak{f}} \nonumber \\
    & = \delta_{u,v}\delta_{z,y}\sqrt{\frac{d_ad_z}{d_y}}\sum_{\sigma\in V_{y\mathfrak{f}}^v} [F_{az\mathfrak{f}}^v]_{u\sigma\zeta}^{y\nu\sigma}\;.
    \end{align}  
    Thus \eqref{eq:character-1} follows. Using expansion \eqref{eq:left-action-rep-1} and similar computation, we obtain \eqref{eq:character-2}. 
\end{proof}

The following is a generalization of \cite[(19b)]{bridgeman2023invertible}.

\begin{corollary}
    For $\mathfrak{f},\mathfrak{g}\in \Fun_\eC(\eM,\eN)$, one has 
    \begin{equation}
        \frac{1}{\operatorname{rank}\eM}\sum_{a}\sum_{x,\nu} \sum_{i,\sigma} \frac{d_a}{d_x^2} \sum_{\alpha \in V_{x\mathfrak{f}}^i}  [(F_{ax\mathfrak{f}}^i)^{-1}]^{i\sigma\alpha}_{x\alpha\nu}\sum_{\beta\in V_{x\mathfrak{g}}^i} [F_{ax\mathfrak{g}}^i]_{i\beta\sigma}^{x\nu\beta} = \delta_{\mathfrak{f},\mathfrak{g}}. 
    \end{equation}
\end{corollary}

\begin{proof}
     Using the explicit expression \eqref{eq:sep-idem} for $\Upsilon$, the inner product is written as  
    \begin{equation*}
        \langle \chi_\mathfrak{f},\chi_\mathfrak{g}\rangle  = \frac{1}{\operatorname{rank}\eM}\sum_{a}\sum_{x,z,\nu} \sum_{i,j,\sigma} \frac{1}{d_x}\sqrt{\frac{d_i}{d_xd_jd_z}} \;\; \chi_\mathfrak{f}\left(\begin{aligned}
            \begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
                \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
                \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
                \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
                \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
                \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle z$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle x$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
            \end{tikzpicture}
            \end{aligned}\right)\;\chi_\mathfrak{g}\left(\begin{aligned}
            \begin{tikzpicture}[scale=0.65]
                \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
                \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
                \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
                \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
                \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
                \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle x$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle i$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
            \end{tikzpicture}
            \end{aligned}\right). 
    \end{equation*}
    Using \eqref{eq:character-1} and \eqref{eq:character-2} to compute the characters $\chi_{\mathfrak{g}}$ and $\chi_{\mathfrak{f}}$ respectively, we finally obtain 
    \begin{align}
        \langle \chi_{\mathfrak{f}},\chi_{\mathfrak{g}}\rangle  & = \frac{1}{\operatorname{rank}\eM}\sum_{a}\sum_{x,z,\nu} \sum_{i,j,\sigma} \frac{1}{d_x}\sqrt{\frac{d_i}{d_xd_jd_z}}  \nonumber \\
        & \quad \times \delta_{i,j}\delta_{x,z}\sqrt{\frac{d_ad_i}{d_j}}\sum_{\alpha \in V_{x\mathfrak{f}}^i}  [(F_{ax\mathfrak{f}}^i)^{-1}]^{i\sigma\alpha}_{x\alpha\nu}\sqrt{\frac{d_ad_z}{d_x}}\sum_{\beta\in V_{y\mathfrak{f}}^v} [F_{ax\mathfrak{g}}^i]_{i\beta\sigma}^{x\nu\beta} \nonumber \\
        & = \frac{1}{\operatorname{rank}\eM}\sum_{a}\sum_{x,\nu} \sum_{i,\sigma} \frac{d_a}{d_x^2} \sum_{\alpha \in V_{x\mathfrak{f}}^i}  [(F_{ax\mathfrak{f}}^i)^{-1}]^{i\sigma\alpha}_{x\alpha\nu}\sum_{\beta\in V_{x\mathfrak{g}}^i} [F_{ax\mathfrak{g}}^i]_{i\beta\sigma}^{x\nu\beta}. \nonumber 
    \end{align}
    Then the assertion follows from Proposition~\ref{prop:Schur-orth}. 
\end{proof}

\subsubsection{Reconstruct boundary module functors from representations of boundary defect tube algebra}


By the previous discussion, we construct a fully faithful functor
\begin{equation*}
    \Phi:\Fun_{\eC}(\eM,\eN)^{\rm op} \to \Rep(\Tube({}_\eC\eM;{}_\eC\eN)),\quad \mathfrak{f} \mapsto (\mathcal{H}^\mathfrak{f},\rho_\mathfrak{f}),
\end{equation*}
which maps simple objects to simple objects.
To prove the equivalence between $\Fun_{\eC}(\eM,\eN)^{\rm op}$ and $\Rep(\Tube({}_\eC\eM;{}_\eC\eN))$, it suffices to construct a quasi-inverse $\Psi$ of $\Phi$ and establish the resulting equivalence of categories.\footnote{Recall that this means $\Psi\circ\Phi\simeq\id$ and $\Phi\circ\Psi\simeq\id$ as functors. A functor is an equivalence if and only if it is fully faithful and essentially surjective on objects. Therefore, it remains to prove that every finite-dimensional representation of the defect tube algebra arises from a $\eC$-module functor, and to construct this correspondence functorially.} 

The disk space construction associates a representation of the defect tube algebra to a module functor.  To motivate the inverse direction, suppose that we are given a finite-dimensional representation $(\mathcal{H},R) \in \Rep(\Tube({}_{\eC}\eM;{}_{\eC}\eN))$. Physically, $\mathcal{H}$ may be regarded as the space of local states supported near an unspecified boundary defect, while $R$ describes the action of annular tube operators surrounding it.

In analogy with the graphical notation for a vector in a tube algebra representation, we depict $\xi\in \mathcal{H}$ as
\begin{equation*}
    |\xi\rangle_{R} := \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \draw[blue,line width=1pt] (0,-0.72)--(0,0.72);
            \filldraw[black] (0,0) circle (2.7pt);
            \node[left] at (-0.08,0) {$\scriptstyle R$};
            \node[right] at (0.08,0) {$\scriptstyle \xi$};
        \end{tikzpicture}
    \end{aligned}\;.
\end{equation*}
The label $R$ specifies the representation carried by the line, whereas $\xi$ labels a particular vector.  If the label $\xi$ is omitted, the same diagram denotes the whole representation space $\mathcal{H}$. 

The first step in identifying the defect hidden inside $(\mathcal{H},R)$
is to determine the wall labels adjacent to it.  For $s\in\Irr(\eM)$ and $t\in\Irr(\eN)$, consider the idempotent tube basis $T_{s,t}$ with lower wall label $s\in\Irr(\eM)$ and upper wall label $t\in \Irr(\eN)$:
\begin{equation*}
    T_{s,t}
    :=\begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle t$};
        \end{tikzpicture}
    \end{aligned}\!.
    % \label{eq:vacuum-tube-motivation}
\end{equation*}
It acts as a projective measurement of the two adjacent wall labels.  Applied to a local state $\xi\in \mathcal{H}$, it gives
\begin{equation}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle t$};
        \end{tikzpicture}
    \end{aligned}
    \ \triangleright\ 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \draw[blue,line width=1pt] (0,-0.72)--(0,0.72);
            \filldraw[black] (0,0) circle (2.7pt);
            \node[left] at (-0.08,0) {$\scriptstyle R$};
            \node[right] at (0.08,0) {$\scriptstyle \xi$};
        \end{tikzpicture}
    \end{aligned} =
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \draw[cyan,line width=1pt] (0,0)--(0,0.72);
            \draw[violet,line width=1pt] (0,-0.72)--(0,0);
            \filldraw[black] (0,0) circle (2.7pt);
            \node[left] at (-0.08,0) {$\scriptstyle R$};
            \node[right] at (0.08,0) {$\scriptstyle R(T_{s,t})\xi$};
            \node[right] at (0.06,0.53) {$\scriptstyle t$};
            \node[right] at (0.06,-0.53) {$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned}.
% \label{eq:vacuum-projector-action-motivation}
\end{equation}
For a fixed pair $(s,t)$, allowing $\xi$ to range over all of $\mathcal{H}$
produces the corresponding wall label sector
\begin{equation}
    \mathcal{H}_{s,t}:=R(T_{s,t})\mathcal{H} = \operatorname{span}\left\{\begin{aligned}
        \begin{tikzpicture}[scale=0.85,baseline=-0.5ex]
            \draw[cyan,line width=1pt] (0,0)--(0,0.72);
            \draw[violet,line width=1pt] (0,-0.72)--(0,0);
            \filldraw[black] (0,0) circle (2.7pt);
            \node[left] at (-0.08,0) {$\scriptstyle R$};
            \node[right] at (0.08,0) {$\scriptstyle R(T_{s,t})\xi$};
            \node[right] at (0.06,0.53) {$\scriptstyle t$};
            \node[right] at (0.06,-0.53) {$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned}\;:\; \xi \in \mathcal{H}\right\}.
    \label{eq:vacuum-sector-V}
\end{equation}
The idempotent tube basis elements are mutually orthogonal and complete, and hence decompose the local state space as
\begin{equation*}
    \mathcal{H} = \bigoplus_{s\in\Irr(\eM)} \bigoplus_{t\in\Irr(\eN)} \mathcal{H}_{s,t}.
    % \label{eq:sector-decomposition-V}
\end{equation*}
Thus an abstract tube-algebra representation already remembers how many local states are compatible with each pair of wall labels. If the representation is obtained from a module functor $\mathfrak f$ by the disk-space construction, these sectors are precisely
\begin{equation*}
    \mathcal{H}_{s,t}^{\mathfrak f} = \Hom_{\eN}\bigl(\mathfrak f(s),t\bigr).
\end{equation*}
This observation suggests the reconstruction strategy: first extract the spaces $\mathcal{H}_{s,t}$ by means of the idempotent tube basis, and then interpret them as the disk sectors of an unknown module functor.  The action of the remaining tubes supplies the compatibility data needed to reconstruct its $\eC$-module structure.  The precise algebraic implementation of this idea is given in the proof of the main result below.

\begin{theorem} \label{thm:Fun-Rep-equiv}
    The functor obtained by disk space construction
    \begin{equation}
        \Phi:\Fun_{\eC}(\eM,\eN)^{\rm op} \to \Rep(\Tube({}_\eC\eM;{}_\eC\eN))
    \end{equation}
    admits a quasi-inverse
    \begin{equation}
        \Psi:\Rep(\Tube({}_\eC\eM;{}_\eC\eN)) \to \Fun_{\eC}(\eM,\eN)^{\rm op}.
    \end{equation}
    Consequently, the defect tube algebra is the quantum symmetry behind the boundary defects in the sense that 
    \begin{equation}
        \Rep(\mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)) \simeq \Fun_{\eC}(\eM,\eN)^{\rm op}.
    \end{equation}
    This means that the comodule tube algebra provides a unified framework for characterizing all codimension-2 defects in 2D non-chiral topological order.
\end{theorem}


\begin{proof}
In this proof, write $A:=\mathbf{Tube}({}_{\eC}\eM;{}_{\eC}\eN)$ for convenience. 
We will establish the statement in five steps. First, we decompose an $A$-module into wall label sectors and use these sectors to reconstruct a functor from $\eM$ to $\eN$. 
We then recover the $\eC$-module constraint from the action of the tube elements and show that the tube algebra relations imply the module functor axioms. 
Finally, we extend this construction to intertwiners and prove that the resulting functor $\Psi$ is quasi-inverse to the disk space functor $\Phi$. 

Let $(\mathcal H,R)$ be a finite-dimensional representation of $A$; thus $\mathcal H$ is a finite-dimensional vector space and $R:A\to \End_{\mathbb C}(\mathcal H)$ is an algebra homomorphism.  As explained above, the idempotent tube basis elements give the wall label sectors
\begin{equation}
    \notag
    \mathcal H_{s,t}:=R(T_{s,t})\mathcal H,
    \quad
    \mathcal H
    =
    \bigoplus_{s\in\Irr(\eM)}
    \bigoplus_{t\in\Irr(\eN)}
    \mathcal H_{s,t}.
\end{equation}
We now turn this sector decomposition, together with the action of the other tubes, into a  $\eC$-module functor.  
% The proof proceeds in five steps.

\smallskip
\textit{Step 1: Reconstruct a  $\eC$-module functor from $(\mathcal H,R)$.}

For $x\in\eM$, define an object of $\eN$ by
\begin{equation}
    \notag
    \mathfrak{f}_{\mathcal H}(x)
    :=
    \bigoplus_{s\in\Irr(\eM)}
    \bigoplus_{t\in\Irr(\eN)}
    \left(
        \Hom_{\eM}(s,x)
        \otimes_{\mathbb C}
        \mathcal H_{s,t}^{\vee}
    \right)
    \odot t.
\end{equation}
Here $W\odot t$ denotes the copower of $t$ by a finite-dimensional vector space $W$; that is, if $W\cong\mathbb C^n$, then $W\odot t\cong t^{\oplus n}$. For a morphism $h:x\to x'$ in $\eM$, set
\begin{equation}
    \notag
    \mathfrak{f}_{\mathcal H}(h) := \bigoplus_{s,t}\left((h\circ-)\otimes\id_{\mathcal H_{s,t}^{\vee}}\right)
    \odot\id_t.
\end{equation}
Composition in $\eM$ immediately implies that $\mathfrak{f}_{\mathcal H}$ is an additive functor $\eM\to\eN$.  In particular, for a simple object $s\in\Irr(\eM)$,
\begin{equation}
    \notag
    \mathfrak{f}_{\mathcal H}(s)
    =
    \bigoplus_{t\in\Irr(\eN)}
    \mathcal H_{s,t}^{\vee}\odot t.
\end{equation}
Evaluation therefore gives a canonical vector space isomorphism
\begin{equation}
    J_{s,t}:
    \mathcal H_{s,t}
    \xrightarrow{\ \simeq\ }
    \Hom_{\eN}\bigl(\mathfrak{f}_{\mathcal H}(s),t\bigr).
    \label{eq:J-sector-isomorphism}
\end{equation}
Explicitly, $J_{s,t}(\xi)$ vanishes on every summand
$\mathcal H_{s,r}^{\vee}\odot r$ with $r\not\cong t$, while its
restriction to the $t$-summand is
\begin{equation*}
    \notag
    J_{s,t}(\xi)\big|_{\mathcal H_{s,t}^{\vee}\odot t}
    =
    \operatorname{ev}_{\xi}\odot\id_t,
    \quad
    \operatorname{ev}_{\xi}(\lambda):=\lambda(\xi).
\end{equation*}

It remains to recover the module constraint.  Let $a\in\Irr(\eC)$ and $z\in\Irr(\eM)$, and choose fusion bases $\nu:y\to  a\otimes z$, $\zeta:a\otimes u\to  v$, together with the corresponding dual splitting bases.  Denote by
\begin{equation*}
    X = \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
        \end{aligned}
\end{equation*}
the associated tube basis element.  Since
\begin{equation}
    \notag X  = T_{y,v}X T_{z,u},
\end{equation}
its action restricts to a linear map
\begin{equation}
    \notag T^{\mathcal H}_{\nu,\zeta} := R(X)\big|_{\mathcal H_{z,u}}: \mathcal H_{z,u}\to \mathcal H_{y,v}.
\end{equation}
% The letter $T$ is used here to distinguish this restricted sector map from the representation homomorphism $R$ itself.

The chosen fusion bases give decompositions
\begin{equation}
    \notag
    \mathfrak{f}_{\mathcal H}(a\otimes z) \cong
    \bigoplus_{y,\nu,v}
    \mathcal H_{y,v}^{\vee}\odot v, \quad
    a\otimes\mathfrak{f}_{\mathcal H}(z)
    \cong
    \bigoplus_{u,\zeta,v}
    \mathcal H_{z,u}^{\vee}\odot v.
\end{equation}
Define
\begin{equation}
    \notag
    \varphi^{\mathcal H}_{a,z}:
    \mathfrak{f}_{\mathcal H}(a\otimes z)
    \to 
    a\otimes\mathfrak{f}_{\mathcal H}(z)
\end{equation}
by declaring that its block from the summand indexed by $(y,\nu,v)$ to the summand indexed by $(u,\zeta,v)$ is
\begin{equation}
    \notag
    \left(\varphi^{\mathcal H}_{a,z}\right)^{u,\zeta}_{y,\nu}
    :=
    \left(T^{\mathcal H}_{\nu,\zeta}\right)^{\vee}
    \odot\id_v.
\end{equation}
Here $(-)^{\vee}$ denotes the algebraic transpose, not the Hermitian adjoint. Equivalently, $\varphi^{\mathcal H}_{a,z}$ is uniquely characterized by
\begin{equation}
    J_{y,v}\bigl(R(X )\xi\bigr)
    =
    \zeta
    \circ
    \bigl(\id_a\otimes J_{z,u}(\xi)\bigr)
    \circ
    \varphi^{\mathcal H}_{a,z}
    \circ
    \mathfrak{f}_{\mathcal H}(\nu)
    \label{eq:module-constraint-characterization-step}
\end{equation}
for every $\xi\in\mathcal H_{z,u}$.  This description also shows that the construction is independent of the chosen fusion bases.

\smallskip
\textit{Step 2: Verify the module functor axioms.}

Naturality of $\varphi^{\mathcal H}_{a,z}$ follows from the basis-independent characterization \eqref{eq:module-constraint-characterization-step}.  The tube corresponding to the tensor unit acts as the identity, so, after inserting the unit constraints of $\eM$ and $\eN$, we have
\begin{equation}
    \notag
    \varphi^{\mathcal H}_{\mathbb 1,z}
    =
    \id_{\mathfrak{f}_{\mathcal H}(z)}.
\end{equation}

Let $m^{\eM}$ and $m^{\eN}$ denote the module associators of $\eM$ and $\eN$, respectively. The module pentagon to be verified is
\begin{equation}
    \notag
        \bigl(\id_a
            \otimes
            \varphi^{\mathcal H}_{b,z}
        \bigr)
        \circ
        \varphi^{\mathcal H}_{a,b\otimes z}
        \circ
        \mathfrak{f}_{\mathcal H}(m^{\eM}_{a,b,z}) =
        m^{\eN}_{a,b,\mathfrak{f}_{\mathcal H}(z)}
        \circ
        \varphi^{\mathcal H}_{a\otimes b,z}.
\end{equation}
After resolving both sides in fusion bases, the matrix coefficients on the left are successive tube actions $R(X)R(Y)$, whereas those on the right are the action $R(XY)$ of the product tube.  The multiplication rule of $A$, including the relevant F-moves and loop normalization, is exactly the change-of-basis relation between the two resolutions. Since $R$ is an algebra homomorphism,
\begin{equation}
    \notag
    R(XY)=R(X)R(Y),
\end{equation}
and the module pentagon follows.

Finally, each $\varphi^{\mathcal H}_{a,z}$ is invertible. Indeed, let $a^{\vee}$ be a chosen dual of $a$, with
\begin{equation}
    \notag 
    \operatorname{coev}_a:
    \mathbb{1}\to  a^{\vee}\otimes a,
    \quad
    \operatorname{ev}_a:
    a\otimes a^{\vee}\to \mathbb{1}.
\end{equation}
Then, with associators and unitors suppressed, an inverse is
\begin{equation*}
        \left(\varphi^{\mathcal H}_{a,z}\right)^{-1} = \left(\operatorname{ev}_a\otimes\id_{\mathfrak{f}_{\mathcal H}(a\otimes z)}\right)\circ\left(\id_a\otimes\varphi^{\mathcal H}_{a^{\vee},a\otimes z} \right)\circ\left(\id_a\otimes\mathfrak{f}_{\mathcal H} \bigl(\operatorname{coev}_a \otimes \id_z\bigr)\right).
\end{equation*}
The inverse identities follow from the module pentagon, the unit axiom, and the snake identities.  We have therefore obtained a $\eC$-module functor and set
\begin{equation*}
    \Psi(\mathcal H,R):=(\mathfrak{f}_{\mathcal H},\varphi^{\mathcal H}).
\end{equation*}

\smallskip
\textit{Step 3: Define $\Psi$ on morphisms.}

Let $(\mathcal K,S)$ be another finite-dimensional representation of $A$, and let
\begin{equation*}
    L:(\mathcal H,R)\to(\mathcal K,S)
\end{equation*}
be an intertwiner. Since $L$ commutes with the action of every idempotent tube element, it preserves the sector decomposition and therefore restricts to linear maps $L_{s,t}: \mathcal H_{s,t}\to\mathcal K_{s,t}$. Taking algebraic transposes reverses the direction of these maps: $L_{s,t}^{\vee}: \mathcal K_{s,t}^{\vee}\to\mathcal H_{s,t}^{\vee}$. On each simple object $s\in\Irr(\eM)$, define
\begin{equation}
    \notag
    \widehat{\Psi}(L)_s := \bigoplus_{t\in\Irr(\eN)} L_{s,t}^{\vee}\odot\id_t: \mathfrak f_{\mathcal K}(s) \to \mathfrak f_{\mathcal H}(s),
\end{equation}
and extend this family additively to all objects of $\eM$. We first verify that it is compatible with the reconstructed module constraints. The intertwining relation $L\circ R(X)=S(X)\circ L$ restricts to
\begin{equation}
    \notag
    L_{y,v}\circ T^{\mathcal H}_{\nu,\zeta} = T^{\mathcal K}_{\nu,\zeta}\circ L_{z,u}.
\end{equation}
Taking transposes gives
\begin{equation}
    \notag
    \left(T^{\mathcal H}_{\nu,\zeta}\right)^{\vee} \circ L_{y,v}^{\vee} = L_{z,u}^{\vee} \circ \left(T^{\mathcal K}_{\nu,\zeta}\right)^{\vee}.
\end{equation}
By the definition of the reconstructed module constraints, this is precisely the blockwise form of
\begin{equation}
    \notag
    \left( \id_a \otimes\widehat{\Psi}(L)_z \right)\circ \varphi^{\mathcal K}_{a,z} = \varphi^{\mathcal H}_{a,z}\circ \widehat{\Psi}(L)_{a\otimes z}.
\end{equation}
Thus $\widehat{\Psi}(L):\mathfrak f_{\mathcal K}\to\mathfrak f_{\mathcal H}$ is a $\eC$-module natural transformation in $\Fun_{\eC}(\eM,\eN)$. When regarded as a morphism in the opposite category, this natural transformation has the direction
\begin{equation}
    \notag
    \Psi(L):\Psi(\mathcal H,R) \to \Psi(\mathcal K,S).
\end{equation}
More explicitly, $\Psi(L)$ is the morphism in $\Fun_{\eC}(\eM,\eN)^{\rm op}$ represented by $\widehat{\Psi}(L):
\mathfrak f_{\mathcal K}\to\mathfrak f_{\mathcal H}$.

It remains to verify functoriality. The identity intertwiner clearly satisfies 
\[
    \widehat{\Psi}(\id_{\mathcal H}) = \id_{\mathfrak f_{\mathcal H}} 
\]
Now let $M:(\mathcal K,S)\to(\mathcal P,Q)$ be another intertwiner. On every sector, one has $(M_{s,t}\circ L_{s,t})^{\vee} = L_{s,t}^{\vee}\circ M_{s,t}^{\vee}$. Consequently, as natural transformations in
$\Fun_{\eC}(\eM,\eN)$, 
\[
    \widehat{\Psi}(M\circ L) = \widehat{\Psi}(L) \circ \widehat{\Psi}(M)
\]
In the opposite category, this reads 
\begin{equation}
    \notag
    \Psi(M\circ L)
    =
    \Psi(M)\circ\Psi(L).
\end{equation}
Therefore, the above construction defines a covariant functor
\begin{equation}
    \notag
    \Psi:
    \Rep(A)
    \to
    \Fun_{\eC}(\eM,\eN)^{\rm op}.
\end{equation}

\smallskip
\textit{Step 4: Prove $\Phi\circ\Psi\cong\id_{\Rep(A)}$.}

For a representation $(\mathcal H,R)$, take the direct sum of the isomorphisms in \eqref{eq:J-sector-isomorphism} to obtain
\begin{equation}
    \notag
    J_{\mathcal H}:
    \mathcal H
    =
    \bigoplus_{s,t}\mathcal H_{s,t}
    \xrightarrow{\ \simeq\ }
    \mathcal H^{\mathfrak{f}_{\mathcal H}}.
\end{equation}
For a tube basis element $X$ and $\xi\in\mathcal H_{z,u}$, the definition of the disk space action
$R_{\mathfrak f_{\mathcal H}}$, together with \eqref{eq:module-constraint-characterization-step}, gives
\begin{equation}
    \notag
        R_{\mathfrak f_{\mathcal H}}(X)
        \bigl(J_{z,u}(\xi)\bigr) = \zeta \circ \bigl(\id_a\otimes J_{z,u}(\xi)\bigr)\circ
        \varphi^{\mathcal H}_{a,z}\circ\mathfrak f_{\mathcal H}(\nu) = J_{y,v}\bigl(R(X)\xi\bigr).
\end{equation}
Taking the direct sum over all sectors and then extending linearly from the tube basis to $A$, we obtain
\begin{equation}
    \notag
    J_{\mathcal H}\circ R(X)
    =
    R_{\mathfrak f_{\mathcal H}}(X)
    \circ J_{\mathcal H}
\end{equation}
for every $X\in A$. Hence $J_{\mathcal H}$ is an isomorphism of $A$-representations.  These isomorphisms are natural in $(\mathcal H,R)$, and therefore
\[
    \Phi\circ\Psi\cong\id_{\Rep(A)}.
\]

\smallskip
\textit{Step 5: Prove $\Psi\circ\Phi\cong\id_{\Fun_{\eC}(\eM,\eN)^{\rm op}}$.}

Let $\mathfrak{f}\in\Fun_{\eC}(\eM,\eN)$.  For its disk space representation $(\mathcal H^{\mathfrak{f}},R_{\mathfrak{f}})$, the $(s,t)$-sector is
\begin{equation}
    \notag
    \mathcal H^{\mathfrak{f}}_{s,t}
    =
    \Hom_{\eN}\bigl(\mathfrak{f}(s),t\bigr).
\end{equation}
Consequently,
\begin{equation}
    \notag
    \mathfrak{f}_{\mathcal H^{\mathfrak{f}}}(s)
    =
    \bigoplus_{t\in\Irr(\eN)}
    \Hom_{\eN}\bigl(\mathfrak{f}(s),t\bigr)^{\vee}
    \odot t.
\end{equation}
Finite semisimplicity gives the canonical isomorphism
\begin{equation}
    \notag
    \epsilon_{\mathfrak{f},s}:
    \mathfrak{f}_{\mathcal H^{\mathfrak{f}}}(s)
    \xrightarrow{\ \simeq\ }
    \mathfrak{f}(s).
\end{equation}
For completeness, choose matrix units
\begin{equation}
    \notag
    p^{\mathfrak{f}}_{s,t,\mu}:
    \mathfrak{f}(s)\to  t,
    \quad
    \iota^{\mathfrak{f}}_{s,t,\mu}:
    t\to \mathfrak{f}(s)
\end{equation}
satisfying the orthogonality and the completeness relation
\begin{equation}
    \notag
        p^{\mathfrak{f}}_{s,t,\mu}
        \circ
        \iota^{\mathfrak{f}}_{s,t',\mu'}
        =
        \delta_{t,t'}\delta_{\mu,\mu'}
        \id_t,
        \quad
        \sum_{t,\mu}
        \iota^{\mathfrak{f}}_{s,t,\mu}
        \circ
        p^{\mathfrak{f}}_{s,t,\mu}
        =
        \id_{\mathfrak{f}(s)}.
\end{equation}
Let $\{(p^{\mathfrak f}_{s,t,\mu})^{\vee}\}_{t,\mu}$ be the corresponding dual bases. Denote by
\begin{equation}
    \notag
    j^{\mathfrak f}_{s,t,\mu}:=
    (p^{\mathfrak f}_{s,t,\mu})^{\vee}
    \odot\id_t: t\to
    \mathfrak f_{\mathcal H^{\mathfrak f}}(s)
\end{equation}
the canonical morphism into the copy of $t$ indexed by $(p^{\mathfrak f}_{s,t,\mu})^{\vee}$. The isomorphism $\epsilon_{\mathfrak f,s}$ is characterized by
\begin{equation}
    \notag
    \epsilon_{\mathfrak f,s}
    \circ
    j^{\mathfrak f}_{s,t,\mu}
    =
    \iota^{\mathfrak f}_{s,t,\mu}.
\end{equation}
Define
\begin{equation}
    \notag
    \delta_{\mathfrak f,s} :=
    \sum_{t,\mu}
    j^{\mathfrak f}_{s,t,\mu}
    \circ
    p^{\mathfrak f}_{s,t,\mu}:
    \mathfrak f(s)
    \to
    \mathfrak f_{\mathcal H^{\mathfrak f}}(s).
\end{equation}
Using the defining property of $\epsilon_{\mathfrak f,s}$ and the completeness relation, we obtain
\begin{equation}
    \epsilon_{\mathfrak f,s}
    \circ \delta_{\mathfrak f,s} =
    \sum_{t,\mu}
    \epsilon_{\mathfrak f,s}
    \circ j^{\mathfrak f}_{s,t,\mu}
    \circ p^{\mathfrak f}_{s,t,\mu} =
    \sum_{t,\mu}
    \iota^{\mathfrak f}_{s,t,\mu}
    \circ p^{\mathfrak f}_{s,t,\mu} =
    \id_{\mathfrak f(s)}.
    \notag
\end{equation}
For the other composition, precomposing with $j^{\mathfrak f}_{s,t,\mu}$ and using the orthogonality relation gives
\begin{equation}
        \delta_{\mathfrak f,s}
        \circ
        \epsilon_{\mathfrak f,s}
        \circ
        j^{\mathfrak f}_{s,t,\mu} =
        \delta_{\mathfrak f,s}
        \circ
        \iota^{\mathfrak f}_{s,t,\mu}=
        \sum_{r,\nu}
        j^{\mathfrak f}_{s,r,\nu}
        \circ
        p^{\mathfrak f}_{s,r,\nu}
        \circ
        \iota^{\mathfrak f}_{s,t,\mu} =
        \sum_{r,\nu}
        \delta_{r,t}\delta_{\nu,\mu}
        j^{\mathfrak f}_{s,r,\nu} =
        j^{\mathfrak f}_{s,t,\mu}.
    \notag
\end{equation}
The morphisms $j^{\mathfrak f}_{s,t,\mu}$ are the inclusions of all the direct summand of $\mathfrak f_{\mathcal H^{\mathfrak f}}(s)$. Hence a morphism from this object is determined by its compositions with these inclusions. It follows that $\delta_{\mathfrak f,s}\circ\epsilon_{\mathfrak f,s} =\id_{\mathfrak f_{\mathcal H^{\mathfrak f}}(s)}$. Therefore, $\delta_{\mathfrak f,s} = \epsilon_{\mathfrak f,s}^{-1}$, so $\epsilon_{\mathfrak f,s}$ is an isomorphism. Since both $\mathfrak f_{\mathcal H^{\mathfrak f}}$ and $\mathfrak f$ are additive, the morphisms $\epsilon_{\mathfrak f,s}$ extend from simple objects $s\in\Irr(\eM)$ to a natural isomorphism
\begin{equation}
    \notag
    \epsilon_{\mathfrak f}: \mathfrak f_{\mathcal H^{\mathfrak f}} \xrightarrow{\simeq} \mathfrak f.
\end{equation}

The original module constraint of $\mathfrak f$ and the reconstructed
module constraint of
$\mathfrak f_{\mathcal H^{\mathfrak f}}$ satisfy the same identity
\eqref{eq:module-constraint-characterization-step}, because
$R_{\mathfrak f}$ is defined from the original module constraint.
The uniqueness in that characterization implies that
$\epsilon_{\mathfrak f}$ is compatible with the module constraints.
Hence $\epsilon_{\mathfrak f}$ is a $\eC$-module natural isomorphism.
It is also natural in $\mathfrak{f}$, and hence
\begin{equation}
    \notag
    \Psi\circ\Phi
    \cong
    \id_{\Fun_{\eC}(\eM,\eN)^{\rm op}}.
\end{equation}

Combining Steps 4 and 5 proves that $\Phi$ and $\Psi$ are mutually quasi-inverse, and therefore
\begin{equation}
    \notag
    \Rep\bigl(\mathbf{Tube}({}_{\eC}\eM;{}_{\eC}\eN)\bigr)
    \simeq
    \Fun_{\eC}(\eM,\eN)^{\rm op}.
\end{equation}
In conclusion, we have demonstrated the statement. 
\end{proof}


\begin{remark}
    Since all representations under consideration are finite-dimensional, linear duality gives an equivalence
    \begin{equation}
        \notag
        \Rep(A)^{\mathrm{op}}
        \simeq
        \Rep(A^{\mathrm{op}}).
    \end{equation}
    Applying the folding trick to the bulk region, while keeping the boundary orientation fixed, turns the left $\eC$-module category ${}_{\eC}\eM$ into the right $\eC^{\rm rev}$-module category $\eM_{\eC^{\rm rev}}$. Under our convention for reading the folded tube diagrams, it defines an algebra anti-isomorphism
    \begin{equation}
        \notag
        \vartheta:
        \mathbf{Tube}({}_{\eC}\eM)
        \to
        \mathbf{Tube}(\eM_{\eC^{\mathrm{rev}}}),
        \quad
        \vartheta(XY)=\vartheta(Y)\vartheta(X),
    \end{equation}
    or, equivalently, an algebra isomorphism
    \begin{equation}
        \notag
        \mathbf{Tube}({}_{\eC}\eM)^{\mathrm{op}}
        \simeq
        \mathbf{Tube}(\eM_{\eC^{\mathrm{rev}}}).
    \end{equation}
    Consequently, the disk space equivalence for the left $\eC$-module category ${}_{\eC}\eM$ can be reformulated, after passing to opposite categories, as
    \begin{equation}
        \notag
        \Fun_{\eC}(\eM,\eM)
        \simeq
        \Rep(A)^{\mathrm{op}}
        \simeq
        \Rep(A^{\mathrm{op}})
        \simeq
        \Rep\bigl(
            \mathbf{Tube}(\eM_{\eC^{\mathrm{rev}}})
        \bigr).
    \end{equation}
    Thus, the opposite category records the choice of orientation and variance convention rather than a difference in the objects being classified.
\end{remark}

\begin{corollary}
    The functor obtained by disk space construction  
    \begin{equation}
        \Phi:\Fun_{\eC}(\eM,\eM)^{\rm op} \to \Rep(\Tube({}_\eC\eM)),\quad \mathfrak{f}\mapsto (\mathcal{H}^\mathfrak{f},\rho_\mathfrak{f}) 
    \end{equation}
    is a monoidal equivalence of monoidal categories. Therefore, the topological boundary excitations are characterized by the representation category of the boundary tube algebra $\Tube({}_\eC\eM)$. 
\end{corollary}

\begin{proof}
    By \cite[Theorem~23]{jia2025tube}, $\Phi$ is a monoidal functor. It follows from Theorem~\ref{thm:Fun-Rep-equiv} that $\Phi$ is a monoidal equivalence. 
\end{proof}

\begin{corollary}
The representation category $\Rep(\Tube({}_\eC\eM;{}_\eC\eN))$ is a bimodule category over the UFCs $\Rep(\Tube({}_\eC\eM))$ (right) and $\Rep(\Tube({}_\eC\eN))$ (left). Under the convention adopted in Remark~\ref{rmk:optubeConvention},  define the subcategories
$\eP_{1,1}=\Rep(\Tube({}_\eC\eM))$,
$\eP_{1,2}=\Rep(\Tube({}_\eC\eM;{}_\eC\eN))$,
$\eP_{2,1}=\Rep(\Tube({}_\eC\eN;{}_\eC\eM))$, and
$\eP_{2,2}=\Rep(\Tube({}_\eC\eN))$.
Their direct sum $\eP=\bigoplus_{i,j=1}^{2}\eP_{i,j}$ then forms a multifusion category.\footnote{If instead one adopts the convention used elsewhere in the main text, the roles of $\eM$ and $\eN$ in the definitions of $\eP_{1,1}$ and $\eP_{2,2}$ are interchanged.}
\end{corollary}
\begin{proof}
This follows directly from comodule algebra structure of defect tube algebras.
\end{proof}

\subsection{Morita theory of boundary defect tube algebra}

Morita theory  for boundary defect tube algebras can be established using a similar method as that proposed in \cite{Kitaev2012boundary,kong2012universal} for boundary tube algebra. The motivation is that topological local moves may yield different algebras, and it is therefore necessary to understand the relationship between their representations.
For two algebras $\mathfrak{A}$ and $\mathfrak{B}$, if they have equivalent representation categories, then they are Morita equivalent to each other. 
This is tantamount to having a pair $(\mathfrak{M},\mathfrak{N})$, where $\mathfrak{M}$ is an $\mathfrak{A}|\mathfrak{B}$-bimodule and $\mathfrak{N}$ is a $\mathfrak{B}|\mathfrak{A}$-bimodule, such that  $\mathfrak{M}\otimes_{\mathfrak{B}}\mathfrak{N}\cong \mathfrak{A}$ as $\mathfrak{A}|\mathfrak{A}$-bimodules and $\mathfrak{N}\otimes_{\mathfrak{A}}\mathfrak{M} \cong \mathfrak{B}$ as $\mathfrak{B}|\mathfrak{B}$-bimodules. The pair $(\mathfrak{M},\mathfrak{N})$ is called a Morita context of $\mathfrak{A}$ and $\mathfrak{B}$. 

In the context of topological phases, Morita equivalent algebras describe the same physical phase up to a relabeling of degrees of freedom under topological local moves. Thus, understanding the Morita equivalence classes of defect tube algebras amounts to classifying the underlying topological defects.

Let $n,m$ be nonnegative integers.  The general defect tube regions in string-net model form a space $\mathbf{T}^{m,n}$ (which is a simplified notation for $\mathbf{Tube}^{m,n}({_{\eC}}\eM;{_{\eC}}\eN)$):
\begin{equation}
\mathbf{T}^{m,n} =\operatorname{span}\left\{  \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red,line width=.6pt] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[red,line width=.6pt] (120:1) -- (120:1.3);
        \draw[red,line width=.6pt] (150:1) -- (150:0.7);
        \draw[red,line width=.6pt] (180:1) -- (180:1.3);
        \draw[red,line width=.6pt] (210:1) -- (210:0.7);
        \draw[red,line width=.6pt] (240:1) -- (240:1.3);
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.75) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.2) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1.2){\small{$\cdot$}};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,-0.7){$\scriptstyle m$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle n$};
    \end{tikzpicture}
    \end{aligned} 
    \right\}
\end{equation}
where there are $m$ extra external legs and $n$ extra internal legs. Here we omit the labels for simplicity.
Intuitively, the $m$ external legs correspond to bulk anyon strings that are dangling outside the tube region, while the $n$ internal legs are contracted inside the tube. This allows $\mathbf{T}^{m,n}$ to interpolate between different numbers of boundary insertions.
In particular, $\mathbf{T}^{0,0} = \mathbf{Tube}({_{\eC}}\eM;{_{\eC}}\eN)$. 
When $m=n$, the vector space $\mathbf{T}^{n,n}$ carries an algebra structure with multiplication 
\begin{align} \label{eq:mul_morita}
    \mu\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red,line width=.6pt] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[red,line width=.6pt] (120:1) -- (120:1.3);
        \draw[red,line width=.6pt] (150:1) -- (150:0.7);
        \draw[red,line width=.6pt] (180:1) -- (180:1.3);
        \draw[red,line width=.6pt] (210:1) -- (210:0.7);
        \draw[red,line width=.6pt] (240:1) -- (240:1.3);
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.75) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.2) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:1.6) {$\scriptstyle a_1$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:1.6) {$\scriptstyle a_2$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.5) {$\scriptstyle a_n$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3) {$\scriptstyle y$}; 
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7) {$\scriptstyle z$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7) {$\scriptstyle u$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.3) {$\scriptstyle v$};
    \end{tikzpicture}
    \end{aligned} \otimes     \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red,line width=.6pt] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[red,line width=.6pt] (120:1) -- (120:1.3);
        \draw[red,line width=.6pt] (150:1) -- (150:0.7);
        \draw[red,line width=.6pt] (180:1) -- (180:1.3);
        \draw[red,line width=.6pt] (210:1) -- (210:0.7);
        \draw[red,line width=.6pt] (240:1) -- (240:1.3);
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.75) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.2) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:1.65) {$\scriptstyle a_1'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:1.6) {$\scriptstyle a_2'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.6) {$\scriptstyle a_n'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.3) {$\scriptstyle y'$}; 
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.7) {$\scriptstyle z'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.7) {$\scriptstyle u'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.3) {$\scriptstyle v'$};
    \end{tikzpicture}
    \end{aligned} \right) = \delta_{u,v'}\delta_{z,y'}\prod_{i=1}^n\delta_{b_i,a_i'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,2.3);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.3);
            \draw[line width=0.6pt,red] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
            \draw[line width=0.6pt,red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red,line width=.6pt] (120:1.7) -- (120:2.1);
            \draw[red,line width=.6pt] (150:1.7) -- (150:1.1);
            \draw[red,line width=.6pt] (180:1.7) -- (180:2.1);
            \draw[red,line width=.6pt] (210:1.7) -- (210:1.1);
            \draw[red,line width=.6pt] (240:1.7) -- (240:2.1);
            \draw[red,line width=.6pt] (120:1.1) -- (120:0.7);
            \draw[red,line width=.6pt] (180:1.1) -- (180:0.7);
            % \draw[red,line width=.6pt] (240:1.1) -- (240:0.7);
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:2.3) {$\scriptstyle a_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:2.4) {$\scriptstyle a_2$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:2.2) {$\scriptstyle a_n$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1'$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (138:1.37) {$\scriptstyle b_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.35) {$\scriptstyle b_2$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-2.2) {$\scriptstyle y$}; 
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-0.7) {$\scriptstyle z'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,0.7) {$\scriptstyle u'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,2.2) {$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3) {$\scriptstyle z$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.3) {$\scriptstyle u$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (200:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (220:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (250:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (230:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (230:0.8){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (245:0.8){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (215:0.8){\small{$\cdot$}};
        \end{tikzpicture}
        \end{aligned}\;. 
\end{align}
The unit is the same as that for $\mathbf{T}^{0,0}$.


\begin{proposition}
    The vector space $\mathbf{T}^{m,n}$ carries the structure of a $\mathbf{T}^{m,m}|\mathbf{T}^{n,n}$-bimodule. Moreover, the pair $(\mathbf{T}^{m,n},\mathbf{T}^{n,m})$ forms a Morita context for the algebras $\mathbf{T}^{n,n}$ and $\mathbf{T}^{m,m}$. This means $\mathbf{T}^{m,m}$ are Morita equivalent for different $m \in \mathbb{N}$.
\end{proposition}

\begin{proof}
    The left action of $\mathbf{T}^{m,m}$ and right action of $\mathbf{T}^{n,n}$ on $\mathbf{T}^{m,n}$ are similar to the formula \eqref{eq:mul_morita}. For example, the algebra $\mathbf{T}^{m,m}$ acts on $\mathbf{T}^{m,n}$ by 
    \begin{align} 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red,line width=.6pt] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[red,line width=.6pt] (120:1) -- (120:1.3);
        \draw[red,line width=.6pt] (150:1) -- (150:0.7);
        \draw[red,line width=.6pt] (180:1) -- (180:1.3);
        \draw[red,line width=.6pt] (210:1) -- (210:0.7);
        \draw[red,line width=.6pt] (240:1) -- (240:1.3);
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.75) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.2) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:1.6) {$\scriptstyle a_1$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:1.6) {$\scriptstyle a_2$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.5) {$\scriptstyle a_m$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3) {$\scriptstyle y$}; 
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7) {$\scriptstyle z$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7) {$\scriptstyle u$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.3) {$\scriptstyle v$};
    \end{tikzpicture}
    \end{aligned} \triangleright    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red,line width=.6pt] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[red,line width=.6pt] (120:1) -- (120:1.3);
        \draw[red,line width=.6pt] (150:1) -- (150:0.7);
        \draw[red,line width=.6pt] (180:1) -- (180:1.3);
        \draw[red,line width=.6pt] (210:1) -- (210:0.7);
        \draw[red,line width=.6pt] (240:1) -- (240:1.3);
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.75) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.2) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:1.65) {$\scriptstyle a_1'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:1.6) {$\scriptstyle a_2'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.6) {$\scriptstyle a_m'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.3) {$\scriptstyle y'$}; 
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.7) {$\scriptstyle z'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.7) {$\scriptstyle u'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.3) {$\scriptstyle v'$};
    \end{tikzpicture}
    \end{aligned} = \delta_{u,v'}\delta_{z,y'}\prod_{i=1}^m\delta_{b_i,a_i'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,2.3);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.3);
            \draw[line width=0.6pt,red] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
            \draw[line width=0.6pt,red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red,line width=.6pt] (120:1.7) -- (120:2.1);
            \draw[red,line width=.6pt] (150:1.7) -- (150:1.1);
            \draw[red,line width=.6pt] (180:1.7) -- (180:2.1);
            \draw[red,line width=.6pt] (210:1.7) -- (210:1.1);
            \draw[red,line width=.6pt] (240:1.7) -- (240:2.1);
            \draw[red,line width=.6pt] (120:1.1) -- (120:0.7);
            \draw[red,line width=.6pt] (180:1.1) -- (180:0.7);
            % \draw[red,line width=.6pt] (240:1.1) -- (240:0.7);
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:2.3) {$\scriptstyle a_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:2.4) {$\scriptstyle a_2$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:2.2) {$\scriptstyle a_m$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1'$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (138:1.37) {$\scriptstyle b_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.35) {$\scriptstyle b_2$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-2.2) {$\scriptstyle y$}; 
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-0.7) {$\scriptstyle z'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,0.7) {$\scriptstyle u'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,2.2) {$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3) {$\scriptstyle z$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.3) {$\scriptstyle u$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (200:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (220:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (250:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (230:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (230:0.8){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (245:0.8){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (215:0.8){\small{$\cdot$}};
        \end{tikzpicture}
        \end{aligned}\;. 
    \end{align}
    The bimodule condition is clear. To show the Morita equivalence, we need to construct isomorphisms 
    \begin{equation}
        \Phi:\mathbf{T}^{m,n}\otimes_{\mathbf{T}^{n,n}}\mathbf{T}^{n,m} \xrightarrow{\sim} \mathbf{T}^{m,m},\quad \Psi:\mathbf{T}^{n,m}\otimes_{\mathbf{T}^{m,m}}\mathbf{T}^{m,n} \xrightarrow{\sim} \mathbf{T}^{n,n}.
    \end{equation}
    Indeed, their definitions are also similar to the formula \eqref{eq:mul_morita}. For instance, $\Phi$ is defined by 
    \begin{align} 
    \Phi:\quad \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red,line width=.6pt] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[red,line width=.6pt] (120:1) -- (120:1.3);
        \draw[red,line width=.6pt] (150:1) -- (150:0.7);
        \draw[red,line width=.6pt] (180:1) -- (180:1.3);
        \draw[red,line width=.6pt] (210:1) -- (210:0.7);
        \draw[red,line width=.6pt] (240:1) -- (240:1.3);
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.75) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.2) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:1.6) {$\scriptstyle a_1$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:1.6) {$\scriptstyle a_2$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.5) {$\scriptstyle a_m$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3) {$\scriptstyle y$}; 
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7) {$\scriptstyle z$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7) {$\scriptstyle u$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.3) {$\scriptstyle v$};
    \end{tikzpicture}
    \end{aligned} \otimes    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red,line width=.6pt] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[red,line width=.6pt] (120:1) -- (120:1.3);
        \draw[red,line width=.6pt] (150:1) -- (150:0.7);
        \draw[red,line width=.6pt] (180:1) -- (180:1.3);
        \draw[red,line width=.6pt] (210:1) -- (210:0.7);
        \draw[red,line width=.6pt] (240:1) -- (240:1.3);
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.75) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.75){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.2) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1.2){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:1.65) {$\scriptstyle a_1'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:1.6) {$\scriptstyle a_2'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.6) {$\scriptstyle a_n'$};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.3) {$\scriptstyle y'$}; 
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.7) {$\scriptstyle z'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.7) {$\scriptstyle u'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.3) {$\scriptstyle v'$};
    \end{tikzpicture}
    \end{aligned} \quad \mapsto \quad \delta_{u,v'}\delta_{z,y'}\prod_{i=1}^n\delta_{b_i,a_i'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[gray!15] (0,2.3) arc[start angle=90, end angle=270, radius=2.3] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,2.3) arc[start angle=90, end angle=270, radius=2.3]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,2.3);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.3);
            \draw[line width=0.6pt,red] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
            \draw[line width=0.6pt,red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red,line width=.6pt] (120:1.7) -- (120:2.1);
            \draw[red,line width=.6pt] (150:1.7) -- (150:1.1);
            \draw[red,line width=.6pt] (180:1.7) -- (180:2.1);
            \draw[red,line width=.6pt] (210:1.7) -- (210:1.1);
            \draw[red,line width=.6pt] (240:1.7) -- (240:2.1);
            \draw[red,line width=.6pt] (120:1.1) -- (120:0.7);
            \draw[red,line width=.6pt] (180:1.1) -- (180:0.7);
            % \draw[red,line width=.6pt] (240:1.1) -- (240:0.7);
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:2.3) {$\scriptstyle a_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:2.4) {$\scriptstyle a_2$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:2.2) {$\scriptstyle a_m$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle b_1'$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (138:1.37) {$\scriptstyle b_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.35) {$\scriptstyle b_2$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-2.2) {$\scriptstyle y$}; 
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-0.7) {$\scriptstyle z'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,0.7) {$\scriptstyle u'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,2.2) {$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3) {$\scriptstyle z$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.3) {$\scriptstyle u$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (200:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (220:2){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (250:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (230:1.4){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (230:0.8){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (245:0.8){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (215:0.8){\small{$\cdot$}};
        \end{tikzpicture}
        \end{aligned}\;, 
    \end{align}
    which turns out to be a $\mathbf{T}^{m,m}|\mathbf{T}^{m,m}$-bimodule morphism. 
    Their inverses $\Phi^{-1}$, $\Psi^{-1}$ can be constructed in an obvious way. Hence the proof is finished. 
\end{proof}


This Morita-theoretic framework will be extended to domain wall defect tube algebras and multimodule defect tube algebras in the subsequent sections, where similar bimodule constructions yield Morita equivalences between tube algebras of different ranks.



==> Ch-DWTube.tex <==

\section{Domain wall defects and domain wall defect tube algebra} 
\label{Sec:DomainwallTube}

In this section, we extend the tube algebraic framework developed for boundary defects to the more general setting of domain walls, namely codimension-1 defects separating two bulk topological phases. Such domain walls are described by bimodule categories over UFCs. We construct the domain wall defect tube algebra associated with defects between two domain walls labeled by bimodule categories ${_{\eC}}\eM_{\eD}$ and ${_{\eC}}\eN_{\eD}$, and show that it naturally carries the structure of a bicomodule algebra. We then associate a disk space representation to each $\eC|\eD$-bimodule functor $\mathfrak f:\eM\to\eN$ and prove that every representation arises from such a functor, thereby establishing an equivalence between the bimodule functor category and the representation category of the domain wall defect tube algebra. We further demonstrate that this algebra admits a natural quantum double structure, thereby relating it to the boundary defect tube algebras introduced previously through a generalized Drinfeld double construction.


% As a special case, we recover the description of bulk point defects as excitations over a regular domain wall. Together, these results provide a unified algebraic characterization of defects across boundaries, domain walls, and the bulk within the Turaev–Viro TQFT framework.





\subsection{Domain wall defect tube algebra}

% \begin{figure}[htbp]
%   \centering
%   \includegraphics[width=3.5cm]{defect_disk.pdf}
% \end{figure}


First, let us review the construction of domain wall tube algebra given in Refs.~\cite{jia2024weakTube,jia2025tube}. Consider a domain wall ${_{\eC}}\eM_\eD$ separating two topological phases $\eC$, $\eD$. For an excited region along the domain wall, we can apply topological local moves and deform the tube region such that it only consists of domain wall vertices and the boundary of excited region only consists of
two domain wall edges. 
From this configuration, we can associate a domain wall tube algebra $\mathbf{Tube}(_{\eC}\eM_{\eD})$.
Each vertex along the tube corresponds to a morphism space in the bimodule category. By tensoring the spaces at each vertex and imposing the bimodule compatibility conditions along the tube edges, we construct a finite-dimensional vector space 
\begin{equation}
    \mathbf{Tube}(_{\eC}\eM_{\eD}) = \operatorname{span}\left\{\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \right\}
\end{equation}
where $a\in \Irr(\eC),b\in \Irr(\eD)$, $x,y,z,u,v,w\in \Irr(\eM)$, and $\mu, \nu, \zeta, \gamma$ correspond to morphisms from the respective nonzero Hom-spaces. 

In a previous work~\cite{jia2025tube}, we constructed a $C^*$ weak Hopf algebra structure on $\mathbf{Tube}({}_{\eC}\eM_{\eD})$. One of the central results of that work is the identification of the domain wall tube algebra with a generalized Drinfeld quantum double:
\begin{equation}
    \label{eq:QD-iso}
    \mathbf{Tube}({}_{\eC}\eM_{\eD}) \simeq \mathbf{Tube}(\eM_{\eD}) \Join_p \mathbf{Tube}({}_{\eC}\eM),
\end{equation}
where $p:\mathbf{Tube}(\eM_{\eD})\times \mathbf{Tube}({}_{\eC}\eM) \to \mathbb{C}$ is a skew pairing. This description reveals that the quantum symmetry associated with a domain wall is assembled from the two boundary quantum symmetries obtained by viewing the wall from its two sides, with their mutual interaction encoded precisely by the skew pairing $p$. Thus, the isomorphism is not merely an algebraic decomposition: it provides a structural interpretation of the domain wall tube algebra as the quantum double generated by its two one-sided boundary
components.

This picture is compatible with the familiar relation between boundaries and domain walls. A boundary may be regarded as a domain wall separating a bulk topological phase from the regular phase, whereas a domain wall can be converted into a boundary by the folding trick. Correspondingly, the quantum double realization \eqref{eq:QD-iso} gives canonical embeddings
\begin{equation}
    \notag
    \mathbf{Tube}(\eM_{\eD}) \hookrightarrow \mathbf{Tube}({}_{\eC}\eM_{\eD}), \quad \mathbf{Tube}({}_{\eC}\eM) \hookrightarrow \mathbf{Tube}({}_{\eC}\eM_{\eD}),
\end{equation}
under which the two boundary tube algebras are realized as $C^*$ weak Hopf subalgebras of the domain wall tube algebra.



Let us generalize the above construction to defects between domain walls ${_\eC}\eM_\eD$ and ${_\eC}\eN_\eD$. 
By Kitaev--Kong construction \cite{Kitaev2012boundary}, the defects are characterized by the bimodule functor category $\Fun_{\eC|\eD}(\eM,\eN)$. 
This means that a stabilizer condition is not satisfied for some vertex or face within a disk region. 
We can then perform topological moves (F-moves, loop moves) on the adjacent tube region so that it consists only of domain walls with a single arc in each bulk phase connecting to the domain walls.
In summary, we have the simplest form and introduce the domain wall defect tube algebra 
\begin{equation} \label{eq:DW-tube-algebra}
    \mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD) = \operatorname{span} \left\{\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right\},
\end{equation}
where objects $a\in \Irr(\eC)$, $b\in \Irr(\eD)$, $x,y,z\in \Irr(\eM)$, $u,v,w\in \Irr(\eN)$, and morphisms $\mu\in \Hom_\eM(x,y\otimes b)$, $\nu\in\Hom_\eM(y,a\otimes z)$, $\zeta\in\Hom_\eN(a\otimes u,v)$, $\gamma\in \Hom_\eN(v\otimes b,w)$, whenever they are nonzero. Notice that $\mathbf{Tube}(_{\eC}\eM_{\eD}) = \mathbf{Tube}({}_{\eC}\eM_{\eD};{}_\eC\eM_\eD)$. 

The domain wall defect tube algebra $\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)$ can be endowed with an algebra structure by unit 
\begin{equation} \label{eq:bi_tube_unit_1}
    1=\sum_{x\in\Irr(\eM)}\sum_{z\in\Irr(\eN)} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.06,0){$\scriptstyle \mathbb{1}$};
        \end{tikzpicture}
    \end{aligned}\;,
\end{equation} 
and multiplication
\begin{equation} \label{eq:bi_tube_prod_1}
      \mu\left( \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle w'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}\right)=\delta_{u,w'}\delta_{z,x'}\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,2.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \nu$};
            \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned}\;.
\end{equation}
Both the unit and the multiplication have direct graphical interpretations. The unit is the sum of the idempotent tube basis elements over all simple domain wall sectors. The product is obtained by gluing two annular diagrams along their adjacent boundaries. Such a gluing is possible only when the corresponding boundary labels agree, which accounts for the Kronecker factors in \eqref{eq:bi_tube_prod_1}. The resulting diagram is again a linear combination of tubes of the form in \eqref{eq:DW-tube-algebra} by topological moves. Associativity follows from the topological invariance of this gluing operation, or equivalently from the coherence relations of the bimodule categories.

When $\eM=\eN$, the construction reduces to the ordinary domain wall tube algebra. For two possibly distinct domain walls, however, there is generally no intrinsic coproduct on the defect tube algebra: cutting a defect tube does not produce two tubes of the same type. Nevertheless, one may peel off an ordinary domain wall tube from either side of the diagram. Peeling from the $\eN$-side defines a left coaction, whereas peeling from the $\eM$-side defines a right coaction. We therefore introduce the linear maps
\begin{align}
    \beta&:\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD) \to \mathbf{Tube}({_{\eC}}\eN_\eD)\otimes \mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD), \\
    \rho&:\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)\to \mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)\otimes \mathbf{Tube}({_{\eC}}\eM_\eD),
\end{align}
by linear morphisms
\begin{align}
    \beta&\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) = \sum_{i,j,k\in \Irr(\eN)}\sum_{\sigma,\rho}\sqrt{\frac{d_i}{d_ad_kd_b}} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\;,   \label{:eq:DW-left-coaction}
    \\
    \rho&\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) = \sum_{l,m,n\in\Irr(\eM)}\sum_{\tau,\xi} \sqrt{\frac{d_l}{d_ad_nd_b}} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.27,-1){$\scriptstyle m$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \xi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle n$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle n$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.27,1){$\scriptstyle m$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \xi$};
        \end{tikzpicture}
    \end{aligned}\;. \label{:eq:DW-right-coaction}
\end{align}
These coactions admit a natural graphical interpretation in terms of cutting off an annular layer from the original tube, as explained in Remark~\ref{rmk:coaction}.

The comodule axioms have a transparent graphical interpretation: performing two successive cuts is equivalent to applying the corresponding coproduct to the separated tube, while applying the counit amounts to removing that tube. Moreover, cutting a product of two tubes agrees with multiplying their respective cuts. These observations lead to the following statement.

\begin{lemma} \label{lem:DW-comodule-algebra}
    The linear maps $\beta$ and $\rho$ endow $\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)$ with a left and a right comodule algebra structure, respectively. 
\end{lemma}
\begin{proof}
    It suffices to consider the left coaction $\beta$, since the argument for the right coaction $\rho$ is analogous, with the roles of the $\eM$- and $\eN$-sides interchanged. The key graphical observation is that cutting off an $\eN$-domain wall tube is compatible with the gluing of defect tubes: one may either glue first and then apply $\beta$, or apply $\beta$ to each tube before performing the multiplication.

    To make this observation precise, let $X$ and $X'$ be two basis diagrams, and distinguish the labels of $X'$ by primes, such as $a',b',x',\ldots$. By linearity, it is enough to verify
    \begin{equation}
        \notag
        \beta(XX')=\beta(X)\beta(X'), \quad (\varepsilon_R\otimes\id)\circ\beta(X) = (1\otimes X)\circ\beta(1).
    \end{equation}
    The first identity expresses the compatibility of the coaction with multiplication, whereas the second is the weak counitality condition. We begin with the first identity. Reducing the glued diagram $XX'$ to the standard tube basis by a sequence of F-moves and loop moves gives 
    \begin{align} \label{eq:bi_tube_prod_2}
        XX'& = \delta_{u,w'}\delta_{z,x'}\sum_{l,\alpha,\beta}[{_{\eN}}F_{av'b'}^v]^{l\alpha\beta}_{u\gamma'\zeta}\sum_{n,\rho,\sigma}[{_{\eM}}F_{y}^{ay'b'}]^{n\rho\sigma}_{z\mu'\nu} \sum_{m,\tau,\varepsilon} [{_{\eN}}F^l_{aa'u'}]^{m\tau\varepsilon}_{v'\zeta'\alpha}\sum_{\theta}[{_{\eM}}F_n^{aa'z'}]^{m\tau\theta}_{y'\nu'\rho} \nonumber \\
        & \quad \quad \times  \sum_{s,\delta,\phi}[{_{\eN}}F^w_{lb'b}]^{s\delta\phi}_{v\beta\gamma}\sum_{\xi}[{_{\eM}}F_x^{nb'b}]^{s\delta\xi}_{y\sigma\mu} \sqrt{\frac{d_ad_{a'}}{d_m}}\sqrt{\frac{d_bd_{b'}}{d_s}}\; 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle m$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \varepsilon$};
        \end{tikzpicture}
    \end{aligned}\;. 
    \end{align}
    We now verify the multiplicativity of $\beta$. Expanding $\beta(X)$ and $\beta(X')$ and multiplying the corresponding tensor factors, we obtain
    \begin{align}
        & \quad\beta(X)\beta(X') \nonumber \\
        & = \sum_{i,j,k\in \Irr(\eN)}\sum_{\sigma,\rho}\sqrt{\frac{d_i}{d_ad_kd_b}} \sum_{i',j',k'\in \Irr(\eN)}\sum_{\sigma',\rho'}\sqrt{\frac{d_{i'}}{d_{a'}d_{k'}d_{b'}}} \; \nonumber\\
        &\quad \quad \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.76){$\scriptstyle w'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \rho'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \rho$};
        \end{tikzpicture}
    \end{aligned}\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle i'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \rho'$};
        \end{tikzpicture}
    \end{aligned} \nonumber  \\
    & = \sum_{i,j,k\in \Irr(\eN)}\sum_{\sigma,\rho}\sqrt{\frac{d_i}{d_ad_kd_b}} \sum_{i',j',k'\in \Irr(\eN)}\sum_{\sigma',\rho'}\sqrt{\frac{d_{i'}}{d_{a'}d_{k'}d_{b'}}} \delta_{k,i'}\delta_{u,w'} \delta_{k,i'}\delta_{z,x'}\nonumber\\
    & \quad \quad \times \sum_{l,\alpha,\beta}[{_{\eN}}F_{av'b'}^v]^{l\alpha\beta}_{u\gamma'\zeta}\sum_{n,\kappa,\psi}[{_{\eN}}F_{j}^{aj'b'}]^{n\kappa\psi}_{k\sigma'\rho} \sum_{m,\tau,\varepsilon} [{_{\eN}}F^l_{aa'u'}]^{m\tau\varepsilon}_{v'\zeta'\alpha}\sum_{\theta}[{_{\eN}}F_n^{aa'k'}]^{m\tau\theta}_{j'\rho'\kappa} \nonumber \\
    & \quad \quad \times  \sum_{s,\delta,\phi}[{_{\eN}}F^w_{lb'b}]^{s\delta\phi}_{v\beta\gamma}\sum_{\xi}[{_{\eN}}F_i^{nb'b}]^{s\delta\xi}_{j\psi\sigma} \sqrt{\frac{d_ad_{a'}}{d_m}}\sqrt{\frac{d_bd_{b'}}{d_s}} \;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
         \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle m$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \theta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle k'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \varepsilon$};
    \end{tikzpicture}
    \end{aligned}  \nonumber \\ 
    & \quad \quad \otimes  \sum_{l',\alpha',\beta'}[{_{\eN}}F_{aj'b'}^j]^{l'\alpha'\beta'}_{k\sigma'\rho}\sum_{n',\kappa',\psi'}[{_{\eM}}F_{y}^{ay'b'}]^{n'\kappa'\psi'}_{z\mu'\nu} \sum_{m',\tau',\varepsilon'} [{_{\eN}}F^{l'}_{aa'k'}]^{m'\tau'\varepsilon'}_{j'\rho'\alpha'}\sum_{\theta'}[{_{\eM}}F_{n'}^{aa'z'}]^{m'\tau'\theta'}_{y'\nu'\kappa'} \nonumber \\
    & \quad \quad \times  \sum_{s',\delta',\phi'}[{_{\eN}}F^i_{l'b'b}]^{s'\delta'\phi'}_{j\beta'\sigma}\sum_{\xi'}[{_{\eM}}F_x^{n'b'b}]^{s'\delta'\xi'}_{y\psi'\mu} \sqrt{\frac{d_ad_{a'}}{d_{m'}}}\sqrt{\frac{d_bd_{b'}}{d_{s'}}} \;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
         \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle m'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle l'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \varepsilon'$};
    \end{tikzpicture}
    \end{aligned}\;. \nonumber \\  
    \intertext{The Kronecker factors in the preceding expression impose the matching conditions required by the tube multiplication. We now use the unitarity of the $\eN$-module F-symbols to contract the first pair of inverse F-moves. This eliminates the corresponding intermediate labels and gives}
    & = \sum_{i,j\in \Irr(\eN)}\sum_{\sigma} \sum_{j',k'\in \Irr(\eN)}\sum_{\rho'}\delta_{u,w'} \delta_{z,x'} \sqrt{\frac{d_i}{d_{k'}}}\sqrt{\frac{d_ad_{a'}}{d_{m'}}}\sqrt{\frac{d_bd_{b'}}{d_{s'}}} \sqrt{\frac{1}{d_md_s}}\nonumber\\
    & \quad \quad \times \sum_{l,\alpha,\beta}[{_{\eN}}F_{av'b'}^v]^{l\alpha\beta}_{u\gamma'\zeta} \sum_{n,\kappa,\psi}\sum_{l',\alpha',\beta'} \underbrace{\sum_{k,\sigma',\rho}[{_{\eN}}F_{j}^{aj'b'}]^{n\kappa\psi}_{k\sigma'\rho}[{_{\eN}}F_{aj'b'}^j]^{l'\alpha'\beta'}_{k\sigma'\rho}}_{\delta_{n,l'}\delta_{\kappa,\alpha'}\delta_{\psi,\beta'}} \nonumber \\
    & \quad \quad \times  \sum_{m,\tau,\varepsilon} [{_{\eN}}F^l_{aa'u'}]^{m\tau\varepsilon}_{v'\zeta'\alpha}\sum_{\theta}[{_{\eN}}F_n^{aa'k'}]^{m\tau\theta}_{j'\rho'\kappa}   \sum_{s,\delta,\phi}[{_{\eN}}F^w_{lb'b}]^{s\delta\phi}_{v\beta\gamma}\sum_{\xi}[{_{\eN}}F_i^{nb'b}]^{s\delta\xi}_{j\psi\sigma}   \nonumber \\ 
    & \quad \quad \times  \sum_{n',\kappa',\psi'}[{_{\eM}}F_{y}^{ay'b'}]^{n'\kappa'\psi'}_{z\mu'\nu} \sum_{m',\tau',\varepsilon'} [{_{\eN}}F^{l'}_{aa'k'}]^{m'\tau'\varepsilon'}_{j'\rho'\alpha'}\sum_{\theta'}[{_{\eM}}F_{n'}^{aa'z'}]^{m'\tau'\theta'}_{y'\nu'\kappa'} \nonumber \\
    & \quad \quad \times  \sum_{s',\delta',\phi'}[{_{\eN}}F^i_{l'b'b}]^{s'\delta'\phi'}_{j\beta'\sigma}\sum_{\xi'}[{_{\eM}}F_x^{n'b'b}]^{s'\delta'\xi'}_{y\psi'\mu}  \;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
         \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle m$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \theta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle k'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \varepsilon$};
    \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
         \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle m'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle l'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \varepsilon'$};
    \end{tikzpicture}
    \end{aligned}\;.  \nonumber \\
    \intertext{We next apply the same unitarity relation to the remaining underbraced pairs of F-symbols. The resulting Kronecker factors remove the auxiliary labels introduced by the two coactions. Performing these sums and collecting the quantum dimension coefficients, we obtain}
    & = \sum_{i\in \Irr(\eN)}\sum_{k'\in \Irr(\eN)}\delta_{u,w'} \delta_{z,x'} \sqrt{\frac{d_i}{d_{k'}}}\sqrt{\frac{d_ad_{a'}}{d_{m'}}}  \sqrt{\frac{d_bd_{b'}}{d_{s'}}} \sqrt{\frac{1}{d_md_s}}\nonumber\\
    & \quad \quad \times \sum_{l,\alpha,\beta}[{_{\eN}}F_{av'b'}^v]^{l\alpha\beta}_{u\gamma'\zeta} \sum_{n}  \sum_{\theta} \sum_{m,\tau,\varepsilon} [{_{\eN}}F^l_{aa'u'}]^{m\tau\varepsilon}_{v'\zeta'\alpha} \sum_{m',\tau',\varepsilon'}\underbrace{\sum_{j',\rho',\kappa}[{_{\eN}}F_n^{aa'k'}]^{m\tau\theta}_{j'\rho'\kappa} [{_{\eN}}F^{n}_{aa'k'}]^{m'\tau'\varepsilon'}_{j'\rho'\kappa}}_{\delta_{m,m'}\delta_{\tau,\tau'}\delta_{\theta,\varepsilon'}}   \nonumber \\
    & \quad \quad \times   \sum_{s,\delta,\phi}[{_{\eN}}F^w_{lb'b}]^{s\delta\phi}_{v\beta\gamma}\sum_{\xi} \sum_{s',\delta',\phi'}\underbrace{\sum_{j,\psi,\sigma}[{_{\eN}}F_i^{nb'b}]^{s\delta\xi}_{j\psi\sigma} [{_{\eN}}F^i_{nb'b}]^{s'\delta'\phi'}_{j\psi\sigma}}_{\delta_{s,s'}\delta_{\delta,\delta'}\delta_{\xi,\phi'}}  \sum_{n',\kappa',\psi'}[{_{\eM}}F_{y}^{ay'b'}]^{n'\kappa'\psi'}_{z\mu'\nu}   \nonumber \\
    & \quad \quad \times  \sum_{\theta'}[{_{\eM}}F_{n'}^{aa'z'}]^{m'\tau'\theta'}_{y'\nu'\kappa'}\sum_{\xi'}[{_{\eM}}F_x^{n'b'b}]^{s'\delta'\xi'}_{y\psi'\mu}  \;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
         \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle m$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \theta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle k'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \varepsilon$};
    \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
         \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle m'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \varepsilon'$};
    \end{tikzpicture}
    \end{aligned}  \nonumber \\
    & = \delta_{u,w'} \delta_{z,x'}\sum_{l,\alpha,\beta}[{_{\eN}}F_{av'b'}^v]^{l\alpha\beta}_{u\gamma'\zeta} \sum_{n',\kappa',\psi'}[{_{\eM}}F_{y}^{ay'b'}]^{n'\kappa'\psi'}_{z\mu'\nu}  \sum_{m,\tau,\varepsilon} [{_{\eN}}F^l_{aa'u'}]^{m\tau\varepsilon}_{v'\zeta'\alpha} \sum_{\theta'}[{_{\eM}}F_{n'}^{aa'z'}]^{m\tau\theta'}_{y'\nu'\kappa'} \nonumber \\
    & \quad \quad \times \sum_{s,\delta,\phi}[{_{\eN}}F^w_{lb'b}]^{s\delta\phi}_{v\beta\gamma} \sum_{\xi'}[{_{\eM}}F_x^{n'b'b}]^{s\delta\xi'}_{y\psi'\mu} \sqrt{\frac{d_ad_{a'}}{d_m}}\sqrt{\frac{d_bd_{b'}}{d_s}} \nonumber  \\
    & \quad \quad \times \sum_{i,n,k'\in \Irr(\eN)} \sum_{\theta,\xi} \sqrt{\frac{d_i}{d_md_{k'}d_s}}  \;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
         \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle m$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \theta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle k'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \varepsilon$};
    \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
         \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle m$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.94){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \xi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \theta$};
    \end{tikzpicture}
    \end{aligned}\; . \nonumber
    \end{align}
    The F-symbols that remain are precisely those appearing in the expansion of $XX'$ in \eqref{eq:bi_tube_prod_2}, while the final tensor factor is the resolution of the identity defining $\beta$. Hence, the expression above is equal to $\beta(XX')$. 
    Now applying $\varepsilon_R\otimes \id$ to \eqref{:eq:DW-left-coaction} results in 
    \begin{equation}
        (\varepsilon_R\otimes \id)\circ\beta(X) = \sum_{s\in\Irr(\eN)}  
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red,thick,dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.06,0){$\scriptstyle \mathbb{1}$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} = (1\otimes X)\circ \beta(1).
    \end{equation} 
    This establishes the claim of the lemma. 
\end{proof}

\begin{remark} \label{rmk:coaction}
    (1) The motivation to define the comodule structure of the domain wall defect tube algebra is also similar to that for boundary defect tube algebra. More precisely, for a domain wall excitation $\tau_\eN$ and a defect $\mathfrak{f}$, when forming their fusion in the context of string-net model, performing topological moves to the tube region surrounding both excitations yields, for $i\in \Irr(\eN)$
    \begin{equation}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted] (0,0.75) circle[radius=1.95]; 
            \draw[line width=1pt,cyan] (0,0.3)--(0,2.7);
            \draw[line width=1pt,violet] (0,0.3)--(0,-1.2);
            \draw[fill=gray!15] (0,1.3) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,1.3) circle (0.2);
            \draw[fill=gray!15] (0,0.2) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,0.2) circle (0.2);
            \draw[red] (0,2) arc[start angle=90, end angle=270, radius=1.25];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=1.65];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.75){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.45,0.75){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.45,0.75){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.2){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,1.3){$\scriptstyle \tau_{\eN}$};                 
        \end{tikzpicture}
    \end{aligned}
    = \sum_{j,\sigma} \sqrt{ \frac{d_j}{d_ad_i}}\sum_{k,\rho}\sqrt{ \frac{d_k}{d_jd_b}} \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \filldraw[black!60, fill=gray!15, dotted] (0,1.8) circle[radius=1.2];
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.6) circle[radius=1.2];
            \draw[line width=1pt,cyan] (0,-0.6)--(0,3);
            \draw[line width=1pt,violet] (0,-0.6)--(0,-1.8);
            \draw[fill=gray!15] (0,1.8) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,1.8) circle (0.2);
            \draw[fill=gray!15] (0,-0.6) circle (0.2); 
            \fill[pattern=north east lines, pattern color=gray] (0,-0.6) circle (0.2);
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=0.6];
            \draw[blue] (0,2.7) arc[start angle=90, end angle=-90, radius=0.9];
            \draw[red] (0,0) arc[start angle=90, end angle=270, radius=0.6];
            \draw[blue] (0,0.3) arc[start angle=90, end angle=-90, radius=0.9];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,2.08){$\scriptstyle \tau_\eN$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.8,-.6){$\scriptstyle a$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,1.8){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.8,1.8){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-.6){$\scriptstyle b$};     
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle \sigma$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.15,1.46){$\scriptstyle i$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.75){$\scriptstyle \rho$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.45){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \sigma$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.18,1){$\scriptstyle j$};               
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle k$};   
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.18,0.2){$\scriptstyle j$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.15,-0.25){$\scriptstyle i$};  
        \end{tikzpicture}
    \end{aligned}\;\; .
\end{equation}
The motivation for defining the right comodule structure originates from a similar perspective. 

(2) The computation of $\beta(XX')=\beta(X)\beta(X')$ above makes manifest the compatibility of $\beta$ with the graphical multiplication of the domain wall defect tube algebra: applying $\beta$ to a product is equivalent to applying $\beta$ to the individual factors and then multiplying their images. Consequently, the coaction on a product $XX'X''\cdots$ may be evaluated graphically by first stacking the constituent tube diagrams $X,X',X'',\ldots$ according to the multiplication rule, then inserting an auxiliary $\eN$-wall labeled by $\sum_{i\in\Irr(\eN)}i$, applying the resolution of the identity along this wall, and finally cutting the diagram into an $\eN$-domain wall tube and a remaining defect tube. The right coaction $\rho$ is computed analogously by inserting an auxiliary $\eM$-wall and cutting along it.
\end{remark}



\begin{theorem}
    The domain wall defect tube algebra $\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)$ carries the structure of a $\mathbf{Tube}(_{\eC}\eN_{\eD})|\mathbf{Tube}(_{\eC}\eM_{\eD})$-bicomodule algebra. 
\end{theorem}

\begin{proof}
    For brevity, write $A:=\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)$. By Lemma~\ref{lem:DW-comodule-algebra}, $(A,\beta)$ is a left comodule algebra over $\mathbf{Tube}({_{\eC}}\eN_\eD)$, while $(A,\rho)$ is a right comodule algebra over $\mathbf{Tube}({_{\eC}}\eM_\eD)$. It therefore remains only to verify the compatibility of the two coactions:
    \begin{equation} \label{eq:beta-rho-compatible}
        (\id\otimes\rho)\circ\beta = (\beta\otimes\id)\circ\rho.
    \end{equation}
    
    Let $X$ be a basis diagram of $A$. Graphically, $(\id\otimes\rho)\circ\beta(X)$ is obtained by first cutting off an $\eN$-domain wall tube and then cutting off an $\eM$-domain wall tube. By contrast, $(\beta\otimes\id)\circ\rho(X)$ performs the same two cutting operations in the opposite order. Since the corresponding resolutions of the identity are inserted on opposite sides of the defect tube, the two operations commute and produce the same three-layer diagram. Explicitly, both sides of \eqref{eq:beta-rho-compatible} are equal to the expression 
    \begin{align*}
        & \sum_{i,j,k\in \Irr(\eN)}\sum_{\sigma,\rho}\sqrt{\frac{d_i}{d_ad_kd_b}} \sum_{l,m,n\in\Irr(\eM)}\sum_{\tau,\xi} \sqrt{\frac{d_l}{d_ad_nd_b}}\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.27,-1){$\scriptstyle m$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \xi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle n$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \otimes  \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle n$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.27,1){$\scriptstyle m$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \xi$};
        \end{tikzpicture}
    \end{aligned}\;.
    \end{align*}
    By linearity, the identity \eqref{eq:beta-rho-compatible} holds for every $X\in A$. Hence the left and right coactions are compatible, and $A$ is a bicomodule algebra.
\end{proof}

The above theorem shows that the domain wall defect tube algebra carries two compatible quantum symmetry actions, arising from the domain walls on its two sides. Although a single domain wall defect tube algebra generally has no intrinsic coproduct or antipode, analogues of these operations emerge when the tube algebras associated with different pairs of domain walls are considered together. More precisely, introducing an intermediate domain wall $\eK$ allows a defect tube connecting $\eM$ and $\eN$ to be cut into two compatible tubes, one connecting $\eM$ to $\eK$ and the other connecting $\eK$ to $\eN$. Reversing the orientation of the defect tube, on the other hand, exchanges its two bounding domain walls. These two graphical operations lead respectively to the factorization map and the antipode-like map introduced below. The coactions $\beta$ and $\rho$ arise as special cases of the factorization map, while the additional flexibility provided by these maps will be essential for constructing the separability idempotent and establishing Schur orthogonality.


\subsubsection*{Factorization map and antipode-like map}

The constructions of factorization map and antipode-like map developed for boundary defects admit natural counterparts for defects between domain walls. Let ${}_{\eC}\eM_{\eD}$, ${}_\eC\eK_\eD$, and ${}_{\eC}\eN_{\eD}$ be $\eC|\eD$-bimodule categories. 
The factorization map 
\begin{equation}
    \delta_{\eM,\eK,\eN}:\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD) \to \Tube({}_\eC\eK_\eD;{}_\eC\eN_\eD)\otimes \Tube({}_\eC\eM_\eD;{}_\eC\eK_\eD)
\end{equation}
is defined by 
\begin{equation}
    \delta_{\eM,\eK,\eN}\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) = \sum_{i,j,k\in \Irr(\eK)}\sum_{\sigma,\rho}\sqrt{\frac{d_i}{d_ad_kd_b}} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,teal] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,teal] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\;.
\end{equation}
This is motivated by considering the fusion of defects between $\eM$ and $\eK$ domain walls and defects between $\eK$ and $\eN$ domain walls. 

One can also define the antipode-like map  
\begin{equation}
    s_{\eM,\eN}:\mathbf{Tube}({}_{\eC}\eM_\eD;{}_{\eC}\eN_\eD) \to \mathbf{Tube}({}_{\eC}\eN_\eD;{}_{\eC}\eM_\eD).
\end{equation}
This is provided by the following:
\begin{equation} 
     s_{\eM,\eN}\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
      \right) =\frac{d_u}{d_w}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.35){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned}\;. 
\end{equation}
We will omit the subscripts for $\delta_{\eM,\eK,\eN}$ and $s_{\eM,\eN}$ whenever there is no ambiguity. 

The antipode-like maps then determine two counital maps:
\begin{equation}
    \varepsilon'_{R}(X)=s\bigl(X^{\langle 1\rangle}\bigr)X^{\langle 2\rangle}, \quad \varepsilon'_{L}(X)=X^{\langle 1\rangle}s\bigl(X^{\langle 2\rangle}\bigr),
\end{equation}
where as usual we denote $\delta(X) = X^{\langle 1 \rangle}\otimes X^{\langle 2 \rangle}$. They take values in
\begin{equation}
    \varepsilon'_{R}: \Tube({}_{\eC}\eM_{\eD}) \to \Tube({}_{\eC}\eM_{\eD};
          {}_{\eC}\eN_{\eD}), \quad \varepsilon'_{L}: \Tube({}_{\eC}\eM_{\eD})\to\Tube({}_{\eC}\eN_{\eD};{}_{\eC}\eM_{\eD}).
\end{equation}
% Unlike the usual counital maps of a weak Hopf algebra, these maps are
% defined directly from the factorization map and the antipode-like map.
% This is necessary because a scalar-valued counit is not available for
% a general off-diagonal domain wall tube space.

We now record several identities satisfied by the factorization map and the antipode-like map. Although these identities are formally analogous to their boundary counterparts, here all tube spaces are associated with defects interpolating between $\eC|\eD$ domain walls. Their graphical proofs are obtained by applying the same topological local moves in the bimodule string-net calculus, see Section~\ref{app:tech_proofs}. The relevant structural identities are as follows.



\begin{itemize}
    \item
    The factorization map is compatible with the left and right comodule structures of $\Tube({}_{\eC}\eM_{\eD};{}_{\eC}\eN_{\eD})$. More precisely, expressing the coactions in terms of $\delta$ as $\beta = \delta_{\eM,\eN,\eN}$, $\rho = \delta_{\eM,\eM,\eN}$, the two possible successive factorizations agree:
    \begin{equation} \label{eq:coassociativity-DW}
        (\id\otimes\,\delta_{\eM,\eN,\eM})\circ\rho = (\delta_{\eN,\eM,\eN}\otimes\id)\circ\beta.
    \end{equation}
    We denote this common map by $\delta^2$, and denote $X^{\langle 1 \rangle} \otimes X^{\langle 2\rangle} \otimes X^{\langle 3\rangle} := \delta^2(X)$. 

    \item
    The factorization of the identity is compatible with the multiplication in the threefold tensor product. Namely, for $1\in \Tube({}_{\eC}\eM_{\eD};{}_{\eC}\eN_{\eD})$, one has
    \begin{equation} \label{eq:unit-trifold-DW}
    \begin{aligned}
         \delta^2(1)&=(\delta_{\eN,\eM,\eN}(1') \otimes 1) (1\otimes \delta_{\eM,\eN,\eM}(1''))\\
         &=(1\otimes \delta_{\eM,\eN,\eM}(1'')) (\delta_{\eN,\eM,\eN}(1') \otimes 1),
    \end{aligned}
    \end{equation}
    where $1'\in\Tube({}_\eC\eN_\eD)$ and $1''\in\Tube({}_\eC\eM_\eD)$. 
    \item
    Each factorization map is multiplicative. Namely, 
    \begin{equation} \label{eq:preserve-product-DW}
        \delta_{\eM,\eK,\eN}(XY) = \delta_{\eM,\eK,\eN}(X) \delta_{\eM,\eK,\eN}(Y).
    \end{equation}

    \item
    Let $X\in\Tube({}_{\eC}\eM_{\eD})$. Then 
    \begin{align}
        \delta_{\eM,\eN,\eM}\bigl(\varepsilon_R(X)\bigr) & = 1^{\langle 1\rangle}\otimes 1^{\langle 2\rangle}\varepsilon'_R(X) =  1^{\langle 1\rangle} \otimes \varepsilon'_R(X)1^{\langle 2\rangle},  \label{eq:epsilon-rho-DW-1} \\
        \delta_{\eM,\eN,\eM}\bigl(\varepsilon_L(X)\bigr) & = 1^{\langle 1\rangle}\varepsilon'_L(X)  \otimes 1^{\langle 2\rangle} = \varepsilon'_L(X)1^{\langle 1\rangle} \otimes  1^{\langle 2\rangle}, \label{eq:epsilon-rho-DW-2}
    \end{align}
    where $\delta(1)=1^{\langle 1\rangle} \otimes 1^{\langle 2\rangle}$. 
    \item
    Let $X\in \Tube({}_{\eC}\eN_{\eD};{}_{\eC}\eM_{\eD})$, $Y\in \Tube({}_{\eC}\eM_{\eD};{}_{\eC}\eN_{\eD})$. The following identities hold:
    \begin{align}
        1^{\langle 1\rangle}X  \otimes 1^{\langle 2\rangle} &= X^{\langle 1\rangle} \otimes X^{\langle 2\rangle} s\bigl(X^{\langle 3\rangle}\bigr) = X^{[0]} \otimes  \varepsilon'_L\bigl(X^{[1]}\bigr), \label{eq:unit-counit-DW-1} \\
        1^{\langle 1\rangle} \otimes Y1^{\langle 2\rangle} &=  s\bigl(Y^{\langle 1\rangle}\bigr) Y^{\langle 2\rangle} \otimes  Y^{\langle 3\rangle} = \varepsilon'_R\bigl(Y^{[-1]}\bigr) \otimes Y^{[0]},  \label{eq:unit-counit-DW-2} \\
        X1^{\langle 1\rangle} \otimes  s\bigl(1^{\langle 2\rangle}\bigr)  &=
        X^{\langle 1\rangle} \otimes s\bigl(X^{\langle 2\rangle}\bigr)  X^{\langle 3\rangle} = X^{[0]} \otimes \varepsilon'_R\bigl(X^{[1]}\bigr), \label{eq:unit-counit-DW-3} \\
        s\bigl(1^{\langle 1\rangle}\bigr) \otimes 1^{\langle 2\rangle}Y &= Y^{\langle 1\rangle} s\bigl(Y^{\langle 2\rangle}\bigr) \otimes Y^{\langle 3\rangle} = \varepsilon'_L\bigl(Y^{[-1]}\bigr) \otimes    Y^{[0]}. \label{eq:unit-counit-DW-4}
    \end{align}
    Here $1\in\Tube({}_{\eC}\eM_{\eD})$. 
    \item
    The antipode-like map sends identity to identity and reverses
    multiplication:
    \begin{equation}
        s_{\eM,\eN}(1)=1, \quad s_{\eM,\eN}(XY) = s_{\eM,\eN}(Y)s_{\eM,\eN}(X). \label{eq:antipode-antimultiplicative-DW} 
    \end{equation}
    \item
    Factorization and reversal of the domain wall orientation commute
    up to interchange of the two tensor factors. Explicitly,
    \begin{equation}
        \delta_{\eN,\eK,\eM} \circ s_{\eM,\eN} = \tau\circ \bigl(s_{\eK,\eN}\otimes s_{\eM,\eK}\bigr) \circ\delta_{\eM,\eK,\eN}.  \label{eq:delta-antipode-compatibility-DW}
    \end{equation} 
    \item
    The antipode-like map admits the decomposition
    \begin{equation} \label{eq:decomp-antipode-DW}
        s_{\eM,\eN}\bigl(X^{\langle 1\rangle}\bigr) X^{\langle 2\rangle} s_{\eM,\eN}\bigl(X^{\langle 3\rangle}\bigr) = s_{\eM,\eN}(X). 
    \end{equation}
    \item
    Finally, the left and right counital maps are exchanged
    by the antipode-like maps:
    \begin{equation}\label{eq:antipode-counital-DW}
        \varepsilon'_{L} \circ s_{\eM,\eM}  = s_{\eM,\eN} \circ \varepsilon'_{R}, \quad  \varepsilon'_{R} \circ s_{\eM,\eM} =  s_{\eN,\eM} \circ \varepsilon'_{L}. 
    \end{equation}

\end{itemize}

These relations provide the domain wall analogues of the weak Hopf
identities used in the boundary setting. In particular, they supply the
algebraic manipulations needed for the generalized Schur orthogonality
relations for domain wall tube algebras.


Recall that the Haar integral of the weak Hopf algebra $\Tube({}_\eC\eM_\eD)$ is given by 
\begin{equation}
    \lambda = \frac{1}{(\operatorname{rank} \eM)^2} \sum_{a,b}\sum_{x,y,z}\sum_{\mu,\nu} \frac{1}{d_y^2d_z}\sqrt{\frac{d_ad_b}{d_xd_z}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}\;. 
\end{equation}


\begin{proposition}
    For any $X\in \mathbf{Tube}({}_\eC\eN_\eD;{}_\eC\eM_\eD)$, and any $Y\in \mathbf{Tube}({}_\eC\eM_\eD;{}_\eC\eN_\eD)$, the following hold: 
    \begin{align}
        \lambda^{\langle 1 \rangle} X\otimes \lambda^{\langle 2 \rangle} & = \lambda^{\langle 1 \rangle} \otimes \lambda^{\langle 2 \rangle} s(X), \label{eq:haar-identity-DW}  \\
        \lambda^{\langle 1 \rangle} \otimes Y\lambda^{\langle 2 \rangle} & =  s(Y) \lambda^{\langle 1 \rangle} \otimes \lambda^{\langle 2 \rangle}. \label{eq:haar-identity-DW-1} 
    \end{align}
\end{proposition}

\begin{proof}
    The argument is the same as that of the boundary counterpart, Proposition~\ref{prop:haar-identity}. Indeed, that proof uses only the invariance of the Haar integral $\lambda$ and the structural identities satisfied by the factorization map $\delta$ and the antipode-like map $s$. Since the corresponding identities have already been established in the domain wall setting, the same algebraic manipulations yield the two stated formulas. We therefore omit the repetition.
\end{proof}




\subsection{Domain wall defects as representations of the domain wall defect tube algebra}

In this subsection, we turn to the representation theory of the domain wall defect tube algebra. Our aim is to relate finite-dimensional representations of this algebra to topological defects between the domain walls $\eM$ and $\eN$, which are described categorically by $\eC|\eD$-bimodule functors. The key algebraic input is a separability idempotent constructed from the Haar integral through the factorization map and the antipode-like map. Besides implying the semisimplicity of the representation category, this idempotent provides the averaging mechanism underlying generalized Schur orthogonality. We then construct the disk space representation associated with a bimodule functor and establish the correspondence between domain wall defects and representations of the domain wall defect tube algebra. Since the general strategy has already been developed in the boundary setting, we concentrate here on the features arising from the two-sided bimodule structure.

\begin{theorem}
    The domain wall defect tube algebra $\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)$ has a separability idempotent that is provided by 
    \begin{equation} \label{eq:sep-idem-DW}
    \Upsilon = \frac{1}{(\operatorname{rank} \eM)^2} \sum_{a,b}\sum_{x,y,z}\sum_{\mu,\nu}  \sum_{i,j,k}\sum_{\sigma,\varrho} \frac{1}{d_xd_y^2}\sqrt{\frac{d_i}{d_xd_kd_z}}  \;  \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.35){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \varrho$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.36){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\;. 
    \end{equation}
    Hence, $\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)$ is separable and furthermore semisimple. 
\end{theorem}

\begin{proof}
    Notice that $\Upsilon = (s\otimes \id)\circ \delta (\lambda)$, where $\lambda$ is the Haar integral of the weak Hopf algebra $\Tube({}_\eC\eM_\eD)$. Hence the proof of its centrality is the same with that of the boundary counterpart, namely Proposition~\ref{prop:sep-item}. It suffices to prove the normalization. First, we compute $\Upsilon^{\langle 1 \rangle} \Upsilon^{\langle 2 \rangle}$ and recollect the coefficients, which reads 
    \begin{align}
        \Upsilon^{\langle 1 \rangle} \Upsilon^{\langle 2 \rangle} & = \frac{1}{(\operatorname{rank} \eM)^2} \sum_{a,b}\sum_{x,y,z}\sum_{\mu,\nu}  \sum_{k}\frac{1}{d_xd_y^2}\sqrt{\frac{d_ad_b}{d_xd_z}} \nonumber \\
        & \quad \times \sum_{j,\sigma}\sqrt{\frac{d_j}{d_ad_k}} \sum_{i,\varrho}\sqrt{\frac{d_i}{d_jd_b}}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,2.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.25) arc[start angle=90, end angle=-90, radius=1.25];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.45,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.15){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle \sigma$};
            \draw[blue] (0,1.75) arc[start angle=90, end angle=-90, radius=1.75];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.85){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \mu$};
            \draw[red] (0,2.2) arc[start angle=90, end angle=270, radius=2.2];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.9,0.4){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned} \;.
    \end{align}
    Applying two parallel moves to the upper half of the above diagram, and applying two loop moves to the lower half of the resulting diagram, one yields 
    \begin{align}
    \Upsilon^{\langle 1 \rangle} \Upsilon^{\langle 2 \rangle} & = \frac{1}{(\operatorname{rank} \eM)^2} \sum_{a,b}\sum_{x,y,z}\sum_{\mu,\nu}  \sum_{k}\frac{1}{d_xd_y^2}\sqrt{\frac{d_ad_b}{d_xd_z}}\sqrt{\frac{d_ad_xd_b}{d_z}}\; \begin{aligned}
            \begin{tikzpicture}[scale=0.65]
                \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
                \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
                \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
                \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
                \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \end{tikzpicture}
        \end{aligned} \nonumber \\
    & = \frac{1}{(\operatorname{rank} \eM)^2} \sum_{a,b}\sum_{x,y,z} \sum_{k}\frac{d_ad_b}{d_xd_y^2d_z} N_{ay}^z N_{xb}^y\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \frac{1}{(\operatorname{rank} \eM)^2} \sum_{x,y,z} \sum_{k}\frac{1}{d_xd_y^2d_z} \left(\sum_aN_{y\bar{z}}^{\bar{a}}d_a\right) \left(\sum_bN_{\bar{y}x}^{\bar{b}}d_b\right)\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \frac{1}{(\operatorname{rank} \eM)^2} \sum_{x,y,z} \sum_{k}\frac{1}{d_xd_y^2d_z} d_yd_z d_yd_x\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & =  \sum_{z} \sum_{k}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned} =1. 
    \end{align}
    In the fourth equality, the validity of $\sum_aN_{y\bar{z}}^{\bar{a}}d_a=d_yd_z,\sum_bN_{\bar{y}x}^{\bar{b}}d_b=d_yd_x$ can be found in \cite[Remark~2.4]{jia2025tube}. The last statement is a consequence of Remark~\ref{rem:separable-semisimple}. Thus the proof is established. 
\end{proof}


As mentioned above, topological defects between the domain walls  $\eM$ and $\eN$ are described by objects of the bimodule functor category $\Fun_{\eC|\eD}(\eM,\eN)$. To pass from this categorical description to an algebraic one, consider a small disk surrounding a defect labeled by a $\eC|\eD$-bimodule functor $\fff:\eM\to\eN$. The boundary of the disk intersects the two domain walls in simple sectors, and the compatible junction fields at these intersection points form finite-dimensional morphism spaces. Summing over all possible boundary sectors gives the disk space associated with $\fff$.

A tube diagram acts on this space by being glued to the boundary of the disk. The resulting configuration can be reduced to the standard disk basis by topological local moves, with the bimodule constraints of $\fff$ ensuring that the resulting action is well defined. In this
way, the local topological data carried by the defect is converted into a representation of $\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD)$. More precisely, the underlying vector space is defined by
\begin{equation}
    \mathcal{H}^\fff = \bigoplus_{s\in \Irr(\eM)}\bigoplus_{t\in \Irr(\eN)} \Hom_{\eN}(\fff(s),t).
\end{equation}
For fixed $s\in\Irr(\eM)$ and $t\in\Irr(\eN)$, the summand
$\Hom_{\eN}(\fff(s),t)$ is the morphism space associated with a disk whose $\eM$-side is labeled by $s$ and whose $\eN$-side is labeled by $t$. An element $\alpha\in\Hom_{\eN}(\fff(s),t)$ is represented diagrammatically by a coupon connecting $\fff(s)$ to $t$. Accordingly, the disk space can be written as
\begin{equation} \label{eq:defectBasis-DW}
    \mathcal{H}^\fff = \operatorname{span}\left\{\begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[cyan, line width=1pt, -latex] (0,0) -- (0,0.66); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0); 
            \draw[violet, line width=1pt, -latex] (0,-1) -- (0,-0.4); 
            \draw[black, line width=0.6pt, -latex] (1,0) -- (0.55,0); 
            \draw[black, line width=0.6pt] (1,0) -- (0.75,0); 
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (0.6,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \right\}\;.
\end{equation}
In what follows, we suppress the orientation arrows, since they are fixed by convention and play no role in the subsequent calculations.

Now we define the action of the domain wall defect tube algebra on $\mathcal{H}^\mathfrak{f}$
\begin{equation*}
    \rho_\mathfrak{f}:\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD) \to \End(\mathcal{H}^\mathfrak{f}). 
\end{equation*}
The action has a direct gluing interpretation. Given a tube basis element and a disk vector, we insert the disk into the inner boundary of the tube. This gluing is possible only when the corresponding boundary labels agree; otherwise, the result is zero. The matching conditions are encoded by the Kronecker factors. When they are satisfied, the glued configuration produces a new disk diagram. On basis elements, the
action is therefore defined by
\begin{equation} \label{eq:action-disk-DW}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \;\triangleright \; \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1);  
            \draw[violet, line width=1pt] (0,-1) -- (0,0);  
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \; = \delta_{u,t}\delta_{z,s} \; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1.5);
            \draw[line width=1pt,cyan] (0,0)--(0,1.5);
            \draw[line width=1pt,violet] (0,0)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0);1
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.05,0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.4){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};            
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};            
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.4){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \;. 
\end{equation}
The preceding gluing prescription is intrinsic and does not depend on a choice of basis. To obtain explicit matrix coefficients, however, we must express the resulting diagram in the standard disk basis. Since the diagram simultaneously involves bulk strings, domain wall sectors, and the defect $\fff$, it is convenient to place all these data in a common multifusion category. For this purpose, apply the folding trick and set $\eM_0=\eC\boxtimes\eD^{\mathrm{rev}}$, $\eM_1=\eM$, and $\eM_2=\eN$. Each $\eC|\eD$-bimodule category is thereby regarded as a left module category over $\eC\boxtimes\eD^{\mathrm{rev}}$. The module functor categories between the three sectors assemble into the
multifusion category
\begin{equation}
    \eP = \bigoplus_{i,j=0}^2\eP_{i,j}, \quad \eP_{i,j} = \Fun_{\eC\boxtimes \eD^{\rm rev}}(\eM_i,\eM_j),
\end{equation}
where the tensor product is defined sectorwise: on composable module functors it is given by composition, while it is the zero object whenever the adjacent sector labels do not match. In particular, the defect $\fff$ belongs to the sector $\eP_{1,2}$. This common framework allows every label and junction morphism appearing in the glued diagram to be treated using a single F-symbol calculus. We can now reduce the right-hand side of \eqref{eq:action-disk-DW} to the standard disk basis by successive F-moves. In terms of the chosen bases, the tube action becomes
\begin{equation*}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \;\triangleright \; \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1);  
            \draw[violet, line width=1pt] (0,-1) -- (0,0);  
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \; = \delta_{u,t}\delta_{z,s} \sqrt{\frac{d_ad_zd_b}{d_x}} \sum_{\sigma} [F_{az\mathfrak{f}}^v]_{u\alpha\zeta}^{y\nu\sigma} \sum_{\varrho}[F_{by\mathfrak{f}}^w]_{v\sigma\gamma}^{x\mu\varrho} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1);  
            \draw[violet, line width=1pt] (0,-1) -- (0,0);  
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \varrho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \;,
\end{equation*}
where $\sigma$ and $\varrho$ run over fixed bases of $V^{v}_{y\fff}$ and $V^{w}_{x\fff}$, respectively. The two F-symbols record the reassociations required to transform the glued tube disk configuration into a standard disk vector. This formula gives the matrix coefficients of $\rho_\fff$ in the disk basis. The following proposition verifies that the gluing prescription respects the unit and multiplication of the domain wall defect tube algebra.
 

\begin{proposition}
    The map $\rho_\mathfrak{f}:\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD) \to \End(\mathcal{H}^\mathfrak{f})$ endows $\mathcal{H}^\mathfrak{f}$ with a structure of representation over $\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD)$. 
\end{proposition}


\begin{proof}
    The argument is graphical and parallels that of Proposition~\ref{prop:boundary-disk-rep}. Let $T\in\mathcal H^{\mathfrak f}$ be a disk vector. For the unit, only the summand whose boundary labels match those of $T$ contributes to the action. Gluing this identity tube to the disk leaves the diagram unchanged, and hence $\rho_{\mathfrak f}(1)(T)=T$.  Therefore, $\rho_{\mathfrak f}(1)=\id_{\mathcal H^{\mathfrak f}}$.

    It remains to verify multiplicativity. By linearity, it is enough to consider tube basis elements $X$ and $Y$. The expression $\rho_{\mathfrak f}(XY)(T)$ is obtained by first gluing $X$ and $Y$ according to the tube multiplication and then inserting $T$ into the resulting tube. In contrast, $\rho_{\mathfrak f}(X)\rho_{\mathfrak f}(Y)(T)$ is obtained by first letting $Y$ act on $T$ and then gluing $X$ to the resulting disk diagram. Before reducing to the standard disk basis, both procedures give the same composite diagram:
    \begin{equation*}
    \delta_{u,w'}\delta_{z,x'}\delta_{u',t}\delta_{z',s}\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=2.5];
            \draw[line width=1pt,cyan] (0,0)--(0,2.5);
            \draw[line width=1pt,violet] (0,0)--(0,-2.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.4){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.4){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \nu$};
            \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.4){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\;.
    \end{equation*}
    The two calculations differ only in the order in which the F-moves and loop moves are applied to this diagram. The pentagon relations for the F-symbols, together with the loop-removal relations, ensure that the result is independent of the chosen sequence of local moves. Equivalently, expanding both procedures by the F-symbol formula above gives identical coefficients for every standard disk basis vector. Consequently, $\rho_{\mathfrak f}(XY)(T) = \rho_{\mathfrak f}(X)\rho_{\mathfrak f}(Y)(T)$ for every $T\in\mathcal H^{\mathfrak f}$. Hence
    $\rho_{\mathfrak f}(XY) =\rho_{\mathfrak f}(X)\rho_{\mathfrak f}(Y)$, completing the proof.
\end{proof}


Under this framework, we can also consider the fusion of domain wall defects and excitations, which requires a projection by $\beta(1)$ (or $\rho(1)$). More precisely, for a domain wall excitation $\mathfrak{a} \in \Fun_{\eC|\eD}(\eN,\eN)$ and a domain wall defect $\mathfrak{f}  \in \Fun_{\eC|\eD}(\eM,\eN)$, we can define the disk Hilbert spaces $\mathcal{H}^{\mathfrak{a}}$ and $\mathcal{H}^{\mathfrak{f}}$ as in the discussion above. Then the projection of $\beta(1)$ from the vector space tensor product $\mathcal{H}^{\mathfrak{a}}\otimes_{\mathbb{C}}\mathcal{H}^{\mathfrak{f}}$ is defined to be the fusion space $\mathcal{H}^{\mathfrak{a}}\otimes \mathcal{H}^{\mathfrak{f}}$; hence it yields
\begin{equation}
   \beta(1) \triangleright \left(\begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[cyan, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,0);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\right) = 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.4) circle (1.4); 
            \draw[cyan, line width=1pt] (0,-1) -- (0,1); 
            \draw[violet, line width=1pt] (0,-1) -- (0,-1.8);
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
            \draw[decorate, line width=.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,-1) -- (1,-1); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,-1){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-1.3){$\scriptstyle \mathfrak{f}$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-1.4){$\scriptstyle x$}; 
        \end{tikzpicture}
    \end{aligned}\;. 
\end{equation}
This type of projection can also be applied to defects, for instance $\ffa \in \Fun_{\eC|\eD}(\eM,\eN)$ and $\ffb \in \Fun_{\eC|\eD}(\eN,\eK)$. In that case, one uses the factorization map $\delta_{\eM,\eN,\eK}(1)$ to implement the projection onto the fusion space. In the following, we will use $\mathcal{H}^{\mathfrak{a}}\otimes \mathcal{H}^{\mathfrak{f}}$ to denote the fusion space whenever no confusion arises. 


\begin{proposition} \label{prop:Hom-Nat-DW}
    There is a vector space isomorphism
    \begin{equation}
        \Hom(\mathcal{H}^\mathfrak{f},\mathcal{H}^\mathfrak{g})\simeq \operatorname{Nat}_{\eC|\eD}(\mathfrak{g},\mathfrak{f}), 
    \end{equation}
    where the left-hand side is the space of $\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD)$-module intertwiners, and the right-hand side is the space of natural transformations of $\eC|\eD$-bimodule functors $\mathfrak{g}$ and $\mathfrak{f}$. Therefore, the functor $\Phi: \Fun_{\eC|\eD}(\eM,\eN) \to \Rep(\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD))$, $\mathfrak{f} \mapsto (\mathcal{H}^{\mathfrak{f}},\rho_\mathfrak{f})$, is fully faithful and contravariant. 
\end{proposition}


\begin{proof}
This proposition follows directly from the corresponding boundary result by the folding trick. Indeed, a
$\eC|\eD$-bimodule category may be regarded as a left module category over the folded fusion category
$\eC\boxtimes\eD^{\mathrm{rev}}$, with action $(a\boxtimes b)\otimes x := a\otimes x\otimes b$. Under this identification, $\eC|\eD$-bimodule functors and bimodule natural transformations are precisely $\eC\boxtimes\eD^{\mathrm{rev}}$-module functors and module natural transformations. In particular,
\begin{equation*}
    \operatorname{Nat}_{\eC|\eD}(\mathfrak g,\mathfrak f)
    \simeq
    \operatorname{Nat}_{\eC\boxtimes\eD^{\mathrm{rev}}}
    (\mathfrak g,\mathfrak f).
\end{equation*}

Moreover, folding identifies the domain wall defect tube algebra with the corresponding boundary defect tube algebra for the folded bulk. Under this identification, the disk spaces $\mathcal H^{\mathfrak f}$ and $\mathcal H^{\mathfrak g}$, together with their tube actions, remain unchanged. Therefore, Proposition~\ref{prop:Hom-Nat}, applied to the folded fusion category
$\eC\boxtimes\eD^{\mathrm{rev}}$, gives
\begin{equation*}
    \Hom_{\Tube({}_{\eC}\eM_{\eD};{}_{\eC}\eN_{\eD})}(\mathcal H^{\mathfrak f},\mathcal H^{\mathfrak g})\simeq \operatorname{Nat}_{\eC\boxtimes\eD^{\mathrm{rev}}} (\mathfrak g,\mathfrak f)\simeq  \operatorname{Nat}_{\eC|\eD} (\mathfrak g,\mathfrak f).
\end{equation*}
This proves the assertion.
\end{proof}


We can equip an inner product on the disk-region vector space $\mathcal{H}^{\mathfrak{f}}$. Specifically, on the disk vector the inner product is defined by declaring the value
\begin{equation}
    \Big{\langle} \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1);  
            \draw[violet, line width=1pt] (0,-1) -- (0,0);  
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\;,\,\begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1);  
            \draw[violet, line width=1pt] (0,-1) -- (0,0);  
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}
    \Big{\rangle} = \delta_{s,s'}\delta_{t,t'}\delta_{\alpha,\alpha'}\sqrt{d_sd_td_{\mathfrak{f}}}.
\end{equation}
With this inner product, we can choose an orthonormal basis as follows
\begin{equation} \label{eq:orth-basis-DW}
    \frac{1}{\sqrt[4]{d_sd_td_{\mathfrak{f}}}}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle (1); 
            \draw[cyan, line width=1pt] (0,0) -- (0,1);  
            \draw[violet, line width=1pt] (0,-1) -- (0,0);  
            \draw[decorate, line width=0.6pt, decoration={snake, amplitude=2pt, segment length=6pt}] (0,0) -- (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0.6,-0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}
    \end{equation}
with $s\in\Irr(\eM), t\in \Irr(\eN)$, and $\alpha\in \Hom(\mathfrak{f}(s),t)$ runs over a fixed basis.

\begin{proposition}
    Let $\chi_\mathfrak{f}$ be the character of the representation $(\mathcal{H}^\mathfrak{f},\rho_{\mathfrak{f}})$, where $f:\eM\to \eN$. One has the following  
    \begin{equation}
        \chi_\mathfrak{f}\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) = \delta_{u,t}\delta_{z,s} \sqrt{\frac{d_ad_zd_b}{d_x}} \sum_{\sigma\in V_{y\mathfrak{f}}^v} [F_{az\mathfrak{f}}^v]_{u\alpha\zeta}^{y\nu\sigma} \sum_{\varrho\in V_{x\mathfrak{f}}^w}[F_{by\mathfrak{f}}^w]_{v\sigma\gamma}^{x\mu\varrho} \,. 
    \end{equation}
\end{proposition}

\begin{proof}
    The proof is a direct trace computation, parallel to that in the boundary case. For a finite-dimensional representation $(V,\rho)$ of an algebra $A$ and an orthonormal basis $\{e_i\}_{i}$ of $V$, the character is given by $\chi(a) = \operatorname{tr}(\rho(a)) = \sum_{i} \langle \rho(a)e_i,e_i\rangle$. 
    We apply this formula to $V=\mathcal H^{\mathfrak f}$ and $\rho=\rho_{\mathfrak f}$, using the orthonormal disk basis given in \eqref{eq:orth-basis-DW}. Substituting the F-symbol expansion of the tube action obtained above, the Kronecker factors impose the matching conditions required for a diagonal matrix coefficient, while the orthonormality of the disk basis eliminates all off-diagonal terms. Summing the remaining diagonal coefficients gives precisely the stated formula for $\chi_{\mathfrak f}$.
\end{proof}

The generalized Schur orthogonality can also be established. This guarantees that the disk space construction maps simple functors to irreducible representations. 

\begin{proposition}[Generalized Schur orthogonality] \label{prop:Schur-orth-DW}
    Let $\mathfrak{f}, \mathfrak{g}\in \Fun_{\eC|\eD}(\eM,\eN)$ be simple functors. Then there holds $\langle\chi_\mathfrak{f},\chi_\mathfrak{g}\rangle =\delta_{\mathfrak{f},\mathfrak{g}}$. In particular, $(\mathcal{H}^{\mathfrak{f}},\rho_\mathfrak{f})$ is an irreducible representation over the domain wall defect tube algebra. 
\end{proposition}

\begin{proof}
    Set $A:=\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD)$. The pairing of characters induced by the separability idempotent $\Upsilon$ is $\langle \chi_\mathfrak{f},\chi_\mathfrak{g}\rangle = \sum_{\langle \Upsilon \rangle} \chi_\mathfrak{f}(\Upsilon^{\langle 1 \rangle})\chi_\mathfrak{g}(\Upsilon^{\langle 2 \rangle})$, where $\Upsilon$ is given explicitly in \eqref{eq:sep-idem-DW}. By Lemma~\ref{lem:Schur-orth}, this pairing computes the dimension of the corresponding intertwiner space: $\langle\chi_{\mathfrak f},\chi_{\mathfrak g}\rangle =\dim\Hom_A(\mathcal H^{\mathfrak g},\mathcal H^{\mathfrak f})$. Applying Proposition~\ref{prop:Hom-Nat-DW} gives $\Hom_A(\mathcal H^{\mathfrak g},\mathcal H^{\mathfrak f})\simeq\operatorname{Nat}_{\eC|\eD}(\mathfrak f,\mathfrak g)$. Since $\mathfrak f$ and $\mathfrak g$ are simple bimodule functors, Schur's lemma implies $\dim\operatorname{Nat}_{\eC|\eD}(\mathfrak f,\mathfrak g) = \delta_{\mathfrak f,\mathfrak g}$. Consequently, $\langle\chi_{\mathfrak f},\chi_{\mathfrak g}\rangle = \delta_{\mathfrak f,\mathfrak g}$.  In particular, $\End_A(\mathcal H^{\mathfrak f})\simeq\mathbb{C}$. Moreover, the existence of the separability idempotent implies that $A$ is separable and hence semisimple. Therefore, its finite-dimensional representation category is semisimple, and the equality $\End_A(\mathcal H^{\mathfrak f})\simeq\mathbb C$ implies that $\mathcal H^{\mathfrak f}$ is irreducible.
\end{proof}

The category $\Fun_{\eC|\eD}(\eM,\eN)$ provides a categorical description of the codimension-2 defects interpolating between the domain walls $\eM$ and $\eN$: its objects describe the defects, while its natural transformations describe the corresponding defect
junctions. On the other hand, the domain wall defect tube algebra encodes the local operations surrounding such defects, and its finite-dimensional representations describe the possible disk spaces on which these operations act consistently. It is therefore natural to expect that these two descriptions contain the same information. The equivalence established below makes this correspondence precise and shows that the domain wall defect tube algebra gives a complete algebraic characterization of the defects between $\eM$ and $\eN$.

By the preceding discussion, the disk space construction associates to every $\eC|\eD$-bimodule functor $\mathfrak f:\eM\to\eN$ a representation $(\mathcal{H}^{\mathfrak f},\rho_{\mathfrak f})$ of the
domain wall defect tube algebra. This construction extends to a functor
\begin{equation} 
    \Phi: \Fun_{\eC|\eD}(\eM,\eN)^{\rm op} \to \Rep\bigl(\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD)\bigr), \quad \mathfrak f \mapsto (H^{\mathfrak f},\rho_{\mathfrak f}),
\end{equation}
which sends simple $\eC|\eD$-bimodule functors to irreducible representations by Proposition~\ref{prop:Schur-orth-DW}. Proposition~\ref{prop:Hom-Nat-DW} shows that $\Phi$ is fully faithful. Thus, the disk space construction preserves not only the objects describing the defects but also all morphisms between them.  To complete the correspondence, it remains to show that the disk-space construction exhausts the entire representation category.  It therefore suffices to construct a quasi-inverse of $\Phi$.  This is accomplished by the following. 


\begin{theorem}
    \label{thm:Fun-Rep-equiv-DW}
    The domain wall disk space construction
    \begin{equation} \label{eq:Phi-DW}
        \Phi: \Fun_{\eC|\eD}(\eM,\eN)^{\rm op} \to  \Rep\bigl(\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD)\bigr)
    \end{equation}
    admits a quasi-inverse
    \begin{equation}
        \Psi: \Rep\bigl(\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD)\bigr) \to \Fun_{\eC|\eD}(\eM,\eN)^{\rm op}.
    \end{equation}
    Consequently, there is an equivalence
    \begin{equation}
        \Rep\bigl(\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD)\bigr) \simeq\Fun_{\eC|\eD}(\eM,\eN)^{\rm op}.
    \end{equation}
    Thus, the domain wall defect tube algebra encodes the quantum
    symmetry of defects interpolating between the domain walls
    $\eM$ and $\eN$. Its finite-dimensional representations provide
    a unified algebraic characterization of such codimension-2
    defects in 2D non-chiral topological orders.
\end{theorem}

\begin{proof}
The theorem could be proved directly by adapting the reconstruction argument from the boundary case. Starting with a representation of the domain wall defect tube algebra, one would decompose its representation space into sectors indexed by the domain wall labels and then use the action of general tube elements to reconstruct the left and right module constraints of a $\eC|\eD$-bimodule functor. Instead of repeating this argument, we reduce the statement to the boundary reconstruction theorem by folding.

Let $\eB:=\eC\boxtimes\eD^{\mathrm{rev}}$ be the folded fusion category. A $\eC|\eD$-bimodule category $\eM$ can be regarded as a left $\eB$-module. The same construction turns $\eN$ into a left $\eB$-module category. Under these identifications, a $\eC|\eD$-bimodule functor $\mathfrak f:\eM\to\eN$ is precisely a $\eB$-module functor. Indeed, the left $\eC$-module constraint and the right $\eD$-module constraint of $\mathfrak f$, together with their compatibility condition, combine into a single $\eB$-module constraint. The same correspondence applies to module natural transformations. Folding therefore induces an equivalence
\begin{equation*}
    \mathsf{Fold}:\Fun_{\eC|\eD}(\eM,\eN)\xrightarrow{\simeq}\Fun_{\eB}(\eM,\eN),
\end{equation*}
and hence an equivalence between the opposite categories
\begin{equation*}
    \mathsf{Fold}^{\mathrm{op}}:\Fun_{\eC|\eD}(\eM,\eN)^{\mathrm{op}}\xrightarrow{\simeq}\Fun_{\eB}(\eM,\eN)^{\mathrm{op}}.
\end{equation*}

For convenience, denote
\begin{equation*}
    A_{\mathrm{DW}}:=\Tube({}_\eC\eM_\eD;{}_\eC\eN_\eD),\quad A_{\partial} := \Tube({}_\eB\eM;{}_\eB\eN).
\end{equation*}
Folding the $\eD$-side across the domain wall turns a domain wall tube into a boundary tube whose bulk label belongs to $\eB=\eC\boxtimes\eD^{\mathrm{rev}}$. This correspondence is compatible with the gluing and multiplication of tubes and therefore determines an algebra isomorphism
\begin{equation*}
    \kappa: A_{\mathrm{DW}} \xrightarrow{\cong} A_{\partial}.
\end{equation*}
Transporting representations along $\kappa$ gives an equivalence
\begin{equation*}
    \kappa_*: \Rep(A_{\mathrm{DW}}) \xrightarrow{\simeq} \Rep(A_{\partial}),
\end{equation*}
where, explicitly,
\begin{equation*}
    \kappa_*(\mathcal H,R) := \bigl(\mathcal H,R\circ\kappa^{-1}\bigr).
\end{equation*}

The folding identification is compatible with the disk space construction. More precisely, the disk space associated with a $\eC|\eD$-bimodule functor $\mathfrak f$ is canonically identified with the disk space associated with its folded $\eB$-module functor. Moreover, under this identification, the action of a domain wall tube corresponds through $\kappa$ to the action of the associated boundary tube. Consequently, there is a natural isomorphism of functors
\begin{equation}
    \label{eq:fold-disk-space-compatibility}
    \kappa_*\circ\Phi_{\mathrm{DW}}\simeq\Phi_{\partial}\circ\mathsf{Fold}^{\mathrm{op}},
\end{equation}
where $\Phi_{\mathrm{DW}} = \Phi$ in \eqref{eq:Phi-DW}, and 
\begin{equation*}
    \Phi_{\partial}:\Fun_{\eB}(\eM,\eN)^{\mathrm{op}}\to\Rep(A_{\partial})
\end{equation*}
is the disk space functor for the folded boundary theory.

By Theorem~\ref{thm:Fun-Rep-equiv}, the boundary disk space functor $\Phi_{\partial}$ admits a quasi-inverse
\begin{equation*}
    \Psi_{\partial}:\Rep(A_{\partial}) \to \Fun_{\eB}(\eM,\eN)^{\mathrm{op}}.
\end{equation*}
We define the domain wall reconstruction functor by transporting $\Psi_{\partial}$ through the folding equivalences:
\begin{equation*}
    \Psi_{\mathrm{DW}}:= \bigl(\mathsf{Fold}^{\mathrm{op}}\bigr)^{-1} \circ\Psi_{\partial}\circ\kappa_*.
\end{equation*}
This is a covariant functor
\begin{equation*}
    \Psi_{\mathrm{DW}}: \Rep(A_{\mathrm{DW}}) \to \Fun_{\eC|\eD}(\eM,\eN)^{\mathrm{op}}.
\end{equation*}

Using \eqref{eq:fold-disk-space-compatibility} and the quasi-inverse relations for the boundary disk space construction, we obtain
\begin{equation*}
    \begin{aligned}
        \Psi_{\mathrm{DW}}\circ\Phi_{\mathrm{DW}} &= \bigl(\mathsf{Fold}^{\mathrm{op}}\bigr)^{-1} \circ\Psi_{\partial}\circ\kappa_* \circ\Phi_{\mathrm{DW}}  \\
        &\simeq \bigl(\mathsf{Fold}^{\mathrm{op}}\bigr)^{-1} \circ\Psi_{\partial}\circ\Phi_{\partial} \circ\mathsf{Fold}^{\mathrm{op}} \\
        &\simeq  \id_{\Fun_{\eC|\eD}(\eM,\eN)^{\mathrm{op}}}.
    \end{aligned}
\end{equation*}
For the other composition, applying $\kappa_*$ gives
\begin{equation*}
    \begin{aligned}
        \kappa_*\circ\Phi_{\mathrm{DW}}\circ\Psi_{\mathrm{DW}}
        &\simeq \Phi_{\partial}\circ\mathsf{Fold}^{\mathrm{op}} \circ \bigl(\mathsf{Fold}^{\mathrm{op}}\bigr)^{-1}\circ\Psi_{\partial}\circ\kappa_* \\
        &\simeq \Phi_{\partial}\circ\Psi_{\partial}\circ\kappa_*\\
        &\simeq \kappa_*.
    \end{aligned}
\end{equation*}
Since $\kappa_*$ is an equivalence, it follows that
\begin{equation*}
    \Phi_{\mathrm{DW}}\circ\Psi_{\mathrm{DW}} \simeq \id_{\Rep(A_{\mathrm{DW}})}.
\end{equation*}
Therefore, $\Psi:=\Psi_{\mathrm{DW}}$ is a quasi-inverse of
$\Phi=\Phi_{\mathrm{DW}}$, which proves the theorem.
\end{proof}


\begin{corollary}
    The functor obtained by disk space construction  
    \begin{equation}
        \Phi:\Fun_{\eC|\eD}(\eM,\eM)^{\rm op} \to \Rep(\Tube({}_\eC\eM_\eD)),\quad \mathfrak{f}\mapsto (\mathcal{H}^\mathfrak{f},\rho_\mathfrak{f}) 
    \end{equation}
    is a monoidal equivalence of monoidal categories. Therefore, the topological domain wall excitations are characterized by the representation category of the domain wall tube algebra $\Tube({}_\eC\eM_\eD)$. In particular, we have the equivalence 
    \begin{equation}
        \Rep(\Tube({}_\eC\eC_\eC)) \simeq \Fun_{\eC|\eC}(\eC,\eC) \simeq \mathcal{Z}(\eC),
    \end{equation}
    where $\mathcal{Z}(\eC)$ is the Drinfeld center of $\eC$. 
\end{corollary}

\begin{corollary}
The category $\Rep(\Tube({}_\eC\eM_{\eD};{}_\eC\eN_{\eD}))$ is a bimodule category over the UFCs $\Rep(\Tube({}_\eC\eM_{\eD}))$ and $\Rep(\Tube({}_\eC\eN_{\eD}))$. Moreover, under the convention adopted in Remark~\ref{rmk:optubeConvention},   if we define
$\eP_{1,1}= \Rep(\Tube({}_\eC\eM_{\eD}))$,
$\eP_{1,2}= \Rep(\Tube({}_\eC\eM_{\eD};{}_\eC\eN_{\eD}))$,
$\eP_{2,1}= \Rep(\Tube({}_\eC\eN_{\eD};{}_\eC\eM_{\eD}))$, and
$\eP_{2,2}= \Rep(\Tube({}_\eC\eN_{\eD}))$,
then $\eP=\bigoplus_{i,j=1}^{2}\eP_{i,j}$ forms a multifusion category.
\end{corollary}

\begin{remark}[Tube algebra and the Drinfeld center]
    The corollary shows, in particular, that the tube algebra constructed in this work also provides an algebraic description of the Drinfeld center in the sense that $\Rep(\Tube({}_\eC\eC_\eC)) \simeq \mathcal{Z}(\eC)$. 
    Thus, objects of the Drinfeld center can be realized concretely as representations of the tube algebra $\Tube({}_\eC\eC_\eC)$. Under this  correspondence, irreducible representations of the tube algebra correspond to simple objects of $\mathcal Z(\eC)$. This agrees with the classical description of the quantum double of a fusion category in terms of Ocneanu's tube algebra \cite{ocneanu1994chirality,izumi2000structure,muger2003subfactorsI}. In the language of 2D topological orders, it is also consistent with the identification of bulk topological excitations in the Levin--Wen string-net model with the simple objects of the Drinfeld center \cite{Levin2005,Kitaev2012boundary}. Therefore, our domain wall tube algebra construction not only describes excitations on general domain walls, but also recovers the standard tube algebra realization of the Drinfeld center as the special case of the regular domain wall.
\end{remark}






\subsection{Morita theory of domain wall defect tube algebra}

The diagrammatic presentation of a domain wall defect tube algebra depends on the number of marked legs attached to the bulk arcs of the tube diagram. Adding or removing such legs changes the algebraic presentation but should not change the representation theory associated with the enclosed defect. Morita equivalence provides the appropriate algebraic formulation of this invariance.

In the domain wall setting, the bulk arcs in the two bulk regions may be refined independently. This leads to a four-parameter family of tube spaces $\mathbf{T}^{m_0,m_1;n_0,n_1}$ (simplified notation for $\mathbf{Tube}^{m_0,m_1;n_0,n_1}({}_\eC\eM_\eD;{}_\eC\eN_\eD)$), where $m_0$ and $m_1$ record the numbers of internal and external legs attached to the bulk arcs on the $\eC$-side of the domain wall, while $n_0$ and $n_1$ record the corresponding numbers on the $\eD$-side. We will show that the diagonal spaces $\mathbf{T}^{m,m;n,n}$ are algebras, whereas the mixed spaces $\mathbf{T}^{m_0,m_1;n_0,n_1}$ provide bimodules relating different members of this family. These bimodules form Morita contexts, implying that all the algebras $\mathbf{T}^{m,m;n,n}$ are Morita equivalent.

More explicitly, for nonnegative integers $m_0,m_1,n_0,n_1$, define the general tube space 
\begin{equation}
    \mathbf{T}^{m_0,m_1;n_0,n_1} = \operatorname{span}\left\{\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
        \draw[dotted] (1.5,0) arc[start angle=0, end angle=360, radius=1.5]; 
        \draw[dotted] (0.5,0) arc[start angle=0, end angle=360, radius=0.5];
        \draw[red,line width=.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8]; 
        \draw[red,line width=.6pt] (120:0.8) -- (120:1.1);
        \draw[red,line width=.6pt] (150:0.8) -- (150:0.5);
        \draw[red,line width=.6pt] (180:0.8) -- (180:1.1);
        \draw[red,line width=.6pt] (210:0.8) -- (210:0.5);
        \draw[red,line width=.6pt] (240:0.8) -- (240:1.1);
        \draw[blue,line width=.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1]; 
        \draw[blue,line width=.6pt] (300:1.1) -- (300:1.4);
        \draw[blue,line width=.6pt] (330:1.1) -- (330:0.8);
        \draw[blue,line width=.6pt] (360:1.1) -- (360:1.4);
        \draw[blue,line width=.6pt] (30:1.1) -- (30:0.8);
        \draw[blue,line width=.6pt] (60:1.1) -- (60:1.4);
        \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (75:0.85) {\small{$\cdot$}};
        \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (60:0.85){\small{$\cdot$}};
        \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (45:0.85){\small{$\cdot$}};
        \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (45:1.35) {\small{$\cdot$}};
        \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (30:1.35){\small{$\cdot$}};
        \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (15:1.35){\small{$\cdot$}};
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.55) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.55){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.55){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.1) {\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.1){\small{$\cdot$}};
        \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1.1){\small{$\cdot$}};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,-0.7){$\scriptstyle m_1$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.02,-0.3){$\scriptstyle m_0$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,0.8){$\scriptstyle n_1$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,0.45){$\scriptstyle n_0$};
    \end{tikzpicture}
    \end{aligned} \right\}.
\end{equation}
In particular, $\mathbf{T}^{0,0;0,0}=\mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)$. 


When $m_0=m_1=m$ and $n_0=n_1=n$, the vector space $\mathbf{T}^{m,m;n,n}$ carries a natural algebra structure. 
The multiplication is defined by stacking two tubes and matching the intermediate labels on both sides of the domain wall, generalizing \eqref{eq:mul_morita}. 
More precisely, the product is given by gluing the internal legs of the first diagram with the external legs of the second diagram, with Kronecker delta constraints enforcing the matching of labels on both the left and right bulk sectors:
\begin{align}
    \mu&\left(\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[dotted] (1.5,0) arc[start angle=0, end angle=360, radius=1.5]; 
            \draw[dotted] (0.5,0) arc[start angle=0, end angle=360, radius=0.5];
            \draw[red,line width=.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8]; 
            \draw[red,line width=.6pt] (120:0.8) -- (120:1.1);
            \draw[red,line width=.6pt] (150:0.8) -- (150:0.5);
            \draw[red,line width=.6pt] (180:0.8) -- (180:1.1);
            \draw[red,line width=.6pt] (210:0.8) -- (210:0.5);
            \draw[red,line width=.6pt] (240:0.8) -- (240:1.1);
            \draw[blue,line width=.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1]; 
            \draw[blue,line width=.6pt] (300:1.1) -- (300:1.4);
            \draw[blue,line width=.6pt] (330:1.1) -- (330:0.8);
            \draw[blue,line width=.6pt] (360:1.1) -- (360:1.4);
            \draw[blue,line width=.6pt] (30:1.1) -- (30:0.8);
            \draw[blue,line width=.6pt] (60:1.1) -- (60:1.4);
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (75:0.85) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (60:0.85) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (45:0.85) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (45:1.35) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (30:1.35) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (15:1.35) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1){\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1){\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (60:1.85) {$\scriptstyle b_1$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (300:1.9) {$\scriptstyle b_n$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (0:2.05) {$\scriptstyle b_{n-1}$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (340:0.5) {$\scriptstyle d_n$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:1.4) {$\scriptstyle a_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:1.4) {$\scriptstyle a_2$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.3) {$\scriptstyle a_m$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle c_1$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-90:1.7) {$\scriptstyle y$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-80:0.3) {$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (80:0.3) {$\scriptstyle u$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (90:1.75) {$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned}
    \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[dotted] (1.5,0) arc[start angle=0, end angle=360, radius=1.5]; 
            \draw[dotted] (0.5,0) arc[start angle=0, end angle=360, radius=0.5];
            \draw[red,line width=.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8]; 
            \draw[red,line width=.6pt] (120:0.8) -- (120:1.1);
            \draw[red,line width=.6pt] (150:0.8) -- (150:0.5);
            \draw[red,line width=.6pt] (180:0.8) -- (180:1.1);
            \draw[red,line width=.6pt] (210:0.8) -- (210:0.5);
            \draw[red,line width=.6pt] (240:0.8) -- (240:1.1);
            \draw[blue,line width=.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1]; 
            \draw[blue,line width=.6pt] (300:1.1) -- (300:1.4);
            \draw[blue,line width=.6pt] (330:1.1) -- (330:0.8);
            \draw[blue,line width=.6pt] (360:1.1) -- (360:1.4);
            \draw[blue,line width=.6pt] (30:1.1) -- (30:0.8);
            \draw[blue,line width=.6pt] (60:1.1) -- (60:1.4);
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (75:0.85) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (60:0.85) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (45:0.85) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (45:1.35) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (30:1.35) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (15:1.35) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:1) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (60:1.85) {$\scriptstyle b_1'$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (300:1.9) {$\scriptstyle b_n'$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (0:2.05) {$\scriptstyle b_{n-1}'$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (350:0.5) {$\scriptstyle d_n'$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:1.4) {$\scriptstyle a_1'$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:1.4) {$\scriptstyle a_2'$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.3) {$\scriptstyle a_m'$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (140:0.25) {$\scriptstyle c_1'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-90:1.7) {$\scriptstyle y'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-70:0.3) {$\scriptstyle v'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (70:0.4) {$\scriptstyle u'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (90:1.75) {$\scriptstyle x'$};
        \end{tikzpicture}
    \end{aligned}
    \right) \nonumber \\
    & = \delta_{u,x'}\delta_{v,y'}\prod_{i=1}^m\delta_{c_i,a'_i}\prod_{j=1}^n\delta_{d_j,b_j'} \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \fill[black!60, fill=gray!15, dotted, even odd rule] (2.5,0) arc[start angle=0, end angle=360, radius=2.5] -- (0.5,0) arc[start angle=0, end angle=360, radius=0.5] -- cycle;
            \draw[dotted] (2.5,0) arc[start angle=0, end angle=360, radius=2.5]; 
            \draw[dotted] (0.5,0) arc[start angle=0, end angle=360, radius=0.5];
            \draw[line width=1pt,cyan] (0,0.5)--(0,2.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-2.5);
            \draw[red,line width=.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue,line width=.6pt] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \draw[red,line width=.6pt] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \draw[blue,line width=.6pt] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \draw[red,line width=.6pt] (120:1.6) -- (120:1.9);
            \draw[red,line width=.6pt] (120:0.5) -- (120:0.8);
            \draw[red,line width=.6pt] (150:0.8) -- (150:1.6);
            \draw[red,line width=.6pt] (180:1.6) -- (180:1.9);
            \draw[red,line width=.6pt] (150:0.8) -- (150:1.6);
            \draw[red,line width=.6pt] (210:0.8) -- (210:1.6);
            \draw[red,line width=.6pt] (240:1.6) -- (240:1.9);
            \draw[red,line width=.6pt] (180:0.5) -- (180:0.8);
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (210:1.9) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (200:1.9) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (220:1.9) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:1.2) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (250:1.2) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (230:1.2) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (255:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (225:0.6) {\small{$\cdot$}};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:2.2) {$\scriptstyle a_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (180:2.2) {$\scriptstyle a_2$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (240:2.2) {$\scriptstyle a_m$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (135:1.2) {$\scriptstyle c_1$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (195:1.2) {$\scriptstyle c_2$};
            \node[red, line width=0.6pt, dashed, draw opacity=0.5] (a) at (120:0.3) {$\scriptstyle c_1'$};
            \draw[blue,line width=.6pt] (60:2.1) -- (60:2.4);
            \draw[blue,line width=.6pt] (30:1.3) -- (30:2.1);
            \draw[blue,line width=.6pt] (0:2.1) -- (0:2.4);
            \draw[blue,line width=.6pt] (0:1) -- (0:1.3);
            \draw[blue,line width=.6pt] (330:1.3) -- (330:2.1);
            \draw[blue,line width=.6pt] (300:2.1) -- (300:2.4);
            \draw[blue,line width=.6pt] (300:1) -- (300:1.3);
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (60:2.7) {$\scriptstyle b_1$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (0:3.1) {$\scriptstyle b_{n-1}$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (300:2.7) {$\scriptstyle b_{n}$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (30:2.4) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (20:2.4) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (40:2.4) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (45:1) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (60:1) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (30:1) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (0:1.7) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (10:1.7) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (350:1.7) {\small{$\cdot$}};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (45:1.7) {$\scriptstyle d_1$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (320:1.7) {$\scriptstyle d_n$};
            \node[blue, line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.5) {$\scriptstyle d_n'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.7) {$\scriptstyle y$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.4) {$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.4) {$\scriptstyle u$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-70:0.2) {$\scriptstyle v'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (50:0.4) {$\scriptstyle u'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.7) {$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned}\;.  \label{eq:Morita_mul_DW}
\end{align}



\begin{proposition}
The vector space $\mathbf{T}^{m,m;n,n}$ is an algebra, and the vector space $\mathbf{T}^{m_0,m_1;n_0,n_1}$ carries the structure of a 
$\mathbf{T}^{m_1,m_1;n_1,n_1} \,|\, \mathbf{T}^{m_0,m_0;n_0,n_0}$-bimodule. 
Moreover, the pair 
\begin{equation}
\big(\mathbf{T}^{m_0,m_1;n_0,n_1}, \mathbf{T}^{m_1,m_0;n_1,n_0}\big)
\end{equation}
forms a Morita context for the algebras 
$\mathbf{T}^{m_1,m_1;n_1,n_1}$ and $\mathbf{T}^{m_0,m_0;n_0,n_0}$. Thus, the algebras $\mathbf{T}^{m,m;n,n}$ are Morita equivalent for all integers $m,n\geq 0$. 
\end{proposition}

\begin{proof}
The left and right module actions are defined by the same diagrammatic stacking as in Eq.~\eqref{eq:Morita_mul_DW}. 
Explicitly, the left action of $\mathbf{T}^{m_1,m_1;n_1,n_1}$ on $\mathbf{T}^{m_0,m_1;n_0,n_1}$ is given by stacking a tube on top and imposing delta constraints that identify the internal labels of the first diagram with the externl labels of the second diagram, separately for the two bulk regions. 
Similarly, the right action of $\mathbf{T}^{m_0,m_0;n_0,n_0}$ is defined by stacking from below.
The bimodule condition follows directly from the associativity of stacking and the locality of the matching conditions.

To establish Morita equivalence, we construct bimodule isomorphisms
\begin{align}
\Phi&:\mathbf{T}^{m_0,m_1;n_0,n_1}\otimes_{\mathbf{T}^{m_0,m_0;n_0,n_0}}\mathbf{T}^{m_1,m_0;n_1,n_0} \xrightarrow{\sim} \mathbf{T}^{m_1,m_1;n_1,n_1}, \\
\Psi&:\mathbf{T}^{m_1,m_0;n_1,n_0}\otimes_{\mathbf{T}^{m_1,m_1;n_1,n_1}}\mathbf{T}^{m_0,m_1;n_0,n_1} \xrightarrow{\sim} \mathbf{T}^{m_0,m_0;n_0,n_0}.
\end{align}
These maps are defined diagrammatically by concatenation of tubes along the shared edges, together with delta constraints enforcing the matching of all intermediate labels on both sides of the domain wall (similar to Eq.~\eqref{eq:Morita_mul_DW}). 
It is straightforward to verify that $\Phi$ and $\Psi$ are well defined bimodule morphisms and that their inverses are given by inserting identity tubes and resolving the resulting diagrams using local relations. Hence they are isomorphisms.
This completes the proof.
\end{proof}

As in the boundary case, Morita equivalent domain wall defect tube algebras describe the same physical domain wall up to topological local moves. Therefore, Morita equivalence classes of these algebras classify topological domain walls between bulk phases.




\subsection{Domain wall defect tube algebra as quantum double of boundary defect tube algebras}

It has been proven that the domain wall tube algebra $\mathbf{Tube}({_{\eC}}\eM_{\eD})$ associated with a domain wall separating two topological phases is isomorphic to the generalized Drinfeld quantum double of the boundary tube algebras $\mathbf{Tube}(\eM_{\eD})$ and $\mathbf{Tube}({_{\eC}}\eM)$, equipped with a suitably defined weak Hopf pairing $p$~\cite{jia2025tube}. Explicitly,
\begin{equation}
    \mathbf{Tube}({_{\eC}}\eM_{\eD})
    \simeq
    \mathbf{Tube}(\eM_{\eD})
    \Join_{p}
    \mathbf{Tube}({_{\eC}}\eM).
\end{equation}
Within the tube algebra framework, this bicrossed product admits a particularly transparent geometric interpretation: the multiplication is realized by gluing the corresponding boundary tubes. The resulting algebraic structure is therefore expressed as
\begin{equation}
    \mathbf{Tube}({}_{\eC}\eM_{\eD})
    \simeq
    \mathbf{Tube}_{\rm bd}(\eM_{\eD})
    \,\bicrosslr\,
    \mathbf{Tube}_{\rm bd}({}_{\eC}\eM).
\end{equation}
The bicrossed product on the right-hand side provides a tube algebra realization of the Drinfeld quantum double. More precisely,
\begin{equation}
    \mathbf{Tube}_{\rm bd}(\eM_{\eD})
    \,\bicrosslr\,
    \mathbf{Tube}_{\rm bd}({}_{\eC}\eM)
    \simeq
    \mathbf{Tube}(\eM_{\eD})
    \Join_{p}
    \mathbf{Tube}({_{\eC}}\eM).
\end{equation}
In this section, we generalize this principle to the setting of defect tube algebra. 

Although a Drinfeld double construction for comodule algebras is not available in the standard algebraic framework, the tube algebra realization suggests a natural generalization. Motivated by this perspective, we introduce a \emph{generalized Drinfeld double for comodule tube algebras}, defined geometrically through the gluing of tubes. 
To be precise, define a linear map
\begin{equation}
  \bicrosslr\,:\mathbf{Tube}(\eM_{\eD};\eN_{\eD})\otimes \mathbf{Tube}(_{\eC}\eM;{_{\eC}}\eN) \to \mathbf{Tube}({_{\eC}}\eM_\eD;{_{\eC}}\eN_\eD)
\end{equation}
by
\begin{equation}
    \bicrosslr\;:\quad \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15]  (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue] (0,1) arc[start angle=90, end angle=-90, radius=1];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle v'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned} \otimes 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
    \end{aligned}\quad  \mapsto \quad \delta_{y,y'}\delta_{v,v'}\,
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\;. \label{eq:gluing-map-tuple}
\end{equation}
This realization identifies the two boundary defect tube algebras as the basic building blocks of the domain wall defect tube algebra and provides natural embeddings of the former into the latter. The same gluing principle also motivates the more general construction of an $N$-tuple algebra, obtained by gluing together $N$ compatible boundary tubes, as discussed in Section~\ref{sec:Ntuplealge}.

In a forthcoming paper \cite{jia2026double}, we introduce the quantum double of bicomodule algebras. The input data is an \emph{admissible skew-paired bicomodule datum} which consists of
\[
 (R, L;U_1, U_2, V_1, V_2;p_1, p_2). 
\]
More precisely,
\begin{enumerate}
\item
\(U_1, U_2, V_1, V_2\) are finite-dimensional weak Hopf algebras.
\item
\(R\) is a \(U_1|U_2\)-bicomodule algebra with left and right coactions $\beta_R$ and $\rho_R$.  
\item
\(L\) is a \(V_1|V_2\)-bicomodule algebra with left and right coactions $\beta_L$ and $\rho_L$.  
\item
For \(i=1, 2\),  \(p_i\colon U_i\otimes V_i\to \mathbb{C}\) is a nondegenerate skew-pairing.  
\end{enumerate}
Given such datum, there are four important maps 
\begin{align}
    \iota_1&:V_1\to L, \quad x\mapsto \varepsilon_{V_1}(1_L^{[-1]}x)1_L^{[0]},  \\
    \iota_2&:V_2\to L,  \quad  y\mapsto 1_L^{[0]}\varepsilon_{V_2}(y1_L^{[1]}), \\
    \alpha_1&: V_1\to R,  \quad x\mapsto p_1(1_R^{[-1]}, x)1_R^{[0]} , \\
    \alpha_2&: V_2\to R,  \quad y\mapsto p_2(1_R^{[1]}, y)1_R^{[0]}. 
\end{align}
On the vector space $R\otimes L$, we define a multiplication 
\begin{equation} \label{eq:multiplication-QD}
    (r\otimes\ell)(s\otimes m) = p_1(s^{[-1]}, \ell^{[-1]}) p_2(s^{[1]}, S^{-1}(\ell^{[1]}))\,  rs^{[0]}\otimes\ell^{[0]}m.
\end{equation}
Let \(J\subset R\otimes L\) be the span of
\begin{equation}
 r\otimes\iota_1(x)\ell-r\alpha_1(x)\otimes\ell,  \quad r\otimes\iota_2(y)\ell-r\alpha_2(y)\otimes\ell, 
\end{equation}
for $x\in V_{1, L}$ and $y\in V_{2, R}$. It is showed that $J(R\otimes L) = (R\otimes L) J=0$, hence $J$ is a two-sided ideal. Denote $R\Join J:=R\otimes L/J$ and $r\Join\ell:=[r\otimes \ell]$ the equivalence class of $r\otimes \ell\in R\otimes \ell$. 

\begin{definition}
    The \emph{generalized quantum double} associated with an admissible skew-paired bicomodule datum $(R, L;U_1, U_2, V_1, V_2;p_1, p_2)$ is the unital associative algebra \(R\Join L\) whose multiplication
    and unit are given by
    \begin{equation}
        (r\Join\ell)(s\Join m) = p_1\bigl(s^{[-1]},\ell^{[-1]}\bigr) p_2\bigl(s^{[1]},S_{V_2}^{-1}(\ell^{[1]})\bigr) rs^{[0]}\Join\ell^{[0]}m, \quad 1_{R\Join L}=1_R\Join1_L.
    \end{equation}
    It is a \((U_1\Join_{p_1}V_1)|(U_2\Join_{p_2}V_2)\)-bicomodule
    algebra with coactions
    \begin{equation}\label{eq:QD-coaction}
        \beta_{\Join}(r\Join\ell) = [r^{[-1]}\otimes\ell^{[-1]}] \otimes(r^{[0]}\Join\ell^{[0]}),\quad 
        \rho_{\Join}(r\Join\ell) = (r^{[0]}\Join\ell^{[0]}) \otimes[r^{[1]}\otimes\ell^{[1]}].
    \end{equation}
\end{definition}

Our main goal in this subsection is to interpret the domain wall defect tube algebra as the generalized quantum double of the boundary defect tube algebras. The main setup is the following. Consider 
\begin{gather*}
    R = \Tube(\eM_\eD;\eN_\eD),\quad L = \Tube({}_\eC\eM;{}_\eC\eN), \\
    U_1 = \Tube(\eN_\eD),\quad U_2 = \Tube(\eM_\eD), \quad
    V_1 = \Tube({}_\eC\eN), \quad V_2=\Tube({}_\eC\eM),
\end{gather*}
and 
\begin{equation*}
    p_1:\Tube(\eN_\eD)\times \Tube({}_\eC\eN) \to \mathbb{C},\quad p_2:\Tube(\eM_\eD)\times \Tube({}_\eC\eM) \to \mathbb{C}
\end{equation*}
are the skew-pairings defined in \cite{jia2025tube}. For example, 
\begin{equation} \label{eq:pairing_def}
\begin{aligned}
    p_2\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right)  & = \frac{\delta_{s,w}\delta_{t,x}\delta_{u,y}\delta_{v,z}}{d_s}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4]; 
             \draw[line width=1pt,violet] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=1pt,violet] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\;. 
\end{aligned}
\end{equation}

By definition, it is straightforward to see that 
\begin{align*}
    \iota_1\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
    \end{aligned}\right) & = \delta_{u,t}\delta_{v,s}\delta_{\zeta,\nu} \sqrt{\frac{d_ad_u}{d_v}} \sum_m \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle m$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned},\\
    \iota_2\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \gamma$};
    \end{tikzpicture}
    \end{aligned}\right) &= \delta_{z,y}\delta_{w,x}\delta_{\gamma,\mu} \sqrt{\frac{d_ad_z}{d_w}} \sum_n \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle n$};
        \end{tikzpicture}
    \end{aligned}
\end{align*}
Thus $\iota_1 = \varepsilon'_L$, $\iota_2=\varepsilon'_R$. 
We will need the counital subalgebras, which are immediate given using definition as follows:
\begin{align*}
    \Tube({}_\eC\eN)_L & = \operatorname{span} \left\{X:=\sum_{n\in \Irr(\eN)} \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle n$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle v'$};
        \end{tikzpicture}
    \end{aligned} \; :\; v'\in\Irr(\eN) \right\}, \\
\Tube({}_\eC\eM)_R & = \operatorname{span} \left\{Y:=\sum_{m\in \Irr(\eM)} \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle m$};
        \end{tikzpicture}
    \end{aligned}\; :\; y'\in\Irr(\eM) \right\}. 
\end{align*}
Therefore, taking $X\in \Tube({}_\eC\eN)_L$ and $Y\in \Tube({}_\eC\eM)$ as in the forms showed above, then we have 
\begin{align*}
    \alpha_1(X) = \sum_{s\in \Irr(\eM)} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5] -- (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[blue,dotted,thick] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle v'$};
        \end{tikzpicture}
    \end{aligned}\;, \quad 
    \alpha_2(Y) = \sum_{v\in \Irr(\eN)} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5] -- (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[blue,dotted,thick] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle v$};
        \end{tikzpicture}
    \end{aligned}
\end{align*}
Let us compute the ideal $J$ that is required in the definition of the quantum double. In what follows, take 
\begin{equation*}
    Z= 
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15]  (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue] (0,1) arc[start angle=90, end angle=-90, radius=1];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;, \quad W =
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[red] (0,1) arc[start angle=90, end angle=270, radius=1]; 
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
    \end{aligned},
\end{equation*}
and $Z'$, $W'$ denote the corresponding tube basis elements with labels having a prime. 
Using the maps
\begin{align}
    Z\otimes \iota_1(X)W - Z\alpha_1(X)\otimes W & = \delta_{w,v'}Z\otimes W - \delta_{u,v'}Z\otimes W, \label{eq:ideal-1} \\
    Z\otimes \iota_2(Y)W - Z\alpha_2(Y)\otimes W & = \delta_{t,y'}Z\otimes W - \delta_{x,y'}Z\otimes W. \label{eq:ideal-2}
\end{align}



\begin{theorem}
    The domain wall defect tube algebra has a quantum double structure. More precisely, we have an isomorphism 
    \begin{equation}
        \Tube({}_\eC\eM_\eD;{}_\eC\eN_\eN) \simeq \Tube(\eM_\eD;\eN_\eD)\Join \Tube({}_\eC\eM;{}_\eC\eN)
    \end{equation}
    as bicomodule algebras. 
\end{theorem}


\begin{proof}
    Define a map 
    \begin{equation}
        \Phi:\mathbf{Tube}(\eM_{\eD};\eN_{\eD}) \otimes \mathbf{Tube}({}_{\eC}\eM;{}_\eC\eN) \to \mathbf{Tube}({}_\eC\eM_\eD;{}_\eC\eN_\eD),
    \end{equation}
    by the gluing map
    \begin{equation}
        \Phi\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15](0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\otimes
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right) = \delta_{u,w}\delta_{t,x}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\;. 
    \end{equation}
    Using Eqs.~\eqref{eq:ideal-1} and \eqref{eq:ideal-2}, one yields 
    \begin{align*}
        \Phi(Z\otimes \iota_2(Y)W - Z\alpha_2(Y)\otimes W) & = (\delta_{w,v'} - \delta_{u,v'})\delta_{u,w}\delta_{t,x}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}= 0\;,\\
    \Phi(Z\otimes \iota_2(Y)W - Z\alpha_2(Y)\otimes W) & = (\delta_{t,y'} - \delta_{x,y'})\delta_{u,w}\delta_{t,x}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}=0\;. 
    \end{align*}
    These quantities vanish, since in either case at least one of $(\delta_{w,v'}-\delta_{u,v'})$ and $\delta_{u,w}$ is zero. 
    Thus, $\Phi$ passes to the generalized quantum double 
    \begin{equation} \label{eq:QD-isom}
        \Phi:\mathbf{Tube}(\eM_{\eD};\eN_{\eD}) \Join \mathbf{Tube}({}_{\eC}\eM;{}_\eC\eN) \to \mathbf{Tube}({}_\eC\eM_\eD;{}_\eC\eN_\eD). 
    \end{equation}
     Note that in \cite{jia2025tube} we defined the gluing maps 
    \begin{align*}
        \Phi_1&:\mathbf{Tube}(\eN_{\eD}) \Join \mathbf{Tube}({}_\eC\eN) \to \mathbf{Tube}({}_\eC\eN_\eD), \\
        \Phi_2&:\mathbf{Tube}(\eM_{\eD}) \Join \mathbf{Tube}({}_{\eC}\eM) \to \mathbf{Tube}({}_\eC\eM_\eD). 
    \end{align*}
    They are showed to be isomorphisms of weak Hopf algebras. Hence the generalized quantum double can be treated as a $\mathbf{Tube}({}_\eC\eN_\eD)|\mathbf{Tube}({}_\eC\eM_\eD)$-bicomodule algebra via the gluing maps $\Phi_1$, $\Phi_2$ above. We will show that $\Phi$ is an isomorphism of bicomodule algebras in this sense.  

    First we show that $\Phi$ preserves multiplication.  
    To this end, let us compute the multiplication of the quantum double. First, by definition, we have 
    \begin{align*}
    [Z\otimes& W][Z'\otimes W'] \\
    & = \sum_{(Z'),(W)}[ZZ'^{[0]}\otimes W^{[0]}W'] p_1(Z'^{[-1]},W^{[-1]}) p_2(Z'^{[1]},S^{-1}(W^{[1]})) \\
    & = \sum_{i,k,\sigma,j,l,\tau}\sum_{i',k',\sigma',j',l',\tau'}  \sqrt{\frac{d_k}{d_ad_i}}\sqrt{\frac{d_l}{d_ad_j}} \sqrt{\frac{d_{k'}}{d_{i'}d_{b'}}}\sqrt{\frac{d_{l'}}{d_{j'}d_{b'}}} \\
    & \quad  \quad \frac{\delta_{v',z}\delta_{u',i}\delta_{i',k}\delta_{k',w}}{d_{k'}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
            \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
            \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=1pt,cyan] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \;\frac{d_y}{d_x}\frac{\delta_{l',x}\delta_{j',l}\delta_{t',j}\delta_{s',y}}{d_{s'}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
            \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
            \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=1pt,violet] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle \tau'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \\
    & \quad \quad \delta_{k',u}\delta_{l',t}\begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.1) arc[start angle=90, end angle=-90, radius=2.1] -- 
                (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.1);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.1);
             \draw[blue, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.8){$\scriptstyle \tau'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle j'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \sigma'$};
            \draw[blue, line width=0.6pt] (0,1.6) arc[start angle=90, end angle=-90, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.6){$\scriptstyle \gamma$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.6){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.85,0){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned} \otimes \delta_{i,w'}\delta_{j,x'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.1) arc[start angle=90, end angle=270, radius=2.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.1) arc[start angle=90, end angle=270, radius=2.1];
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.1);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.1);
             \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.05,0.05){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.15){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.3){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta'$};
            \draw[red, line width=0.6pt] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \sigma$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.85,0){$\scriptstyle a$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,2.0){$\scriptstyle k$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-2.0){$\scriptstyle l$};
        \end{tikzpicture}
    \end{aligned} .
\end{align*}
    The pairing can be evaluated by F-move. Precisely, one computes 
    \begin{align*}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=1pt,cyan] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=1pt,cyan] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{z'',\gamma'',\zeta''}[{}_\eN F_{aib'}^{k'}]_{z\gamma'\zeta}^{z''\gamma''\zeta''}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=1pt,cyan] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.45) arc[start angle=90, end angle=270, radius=0.45];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.95];
             \draw[line width=1pt,cyan] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.27,0.7){$\scriptstyle z''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.4){$\scriptstyle \gamma''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.27,1){$\scriptstyle \zeta''$};
        \end{tikzpicture}
    \end{aligned} = [{}_\eN F_{aib'}^{k'}]_{z\gamma'\zeta}^{k\sigma\sigma'} \sqrt{d_ad_id_{b'}d_{k'}}\;, \\
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=1pt,violet] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=1pt,violet] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle \tau'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{l'',\rho,\tau''} [({}_\eM F_{ajb'}^x)^{-1}]_{l\tau\tau'}^{l''\rho\tau''} \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=1pt,violet] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,1) arc[start angle=90, end angle=270, radius=0.45];
             \draw[blue, line width=0.6pt] (0,-1) arc[start angle=-90, end angle=90, radius=0.45];
             \draw[line width=1pt,violet] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,0.5){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.5){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.1){$\scriptstyle l''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.56){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.3){$\scriptstyle \tau''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} = [({}_\eM F_{ajb'}^x)^{-1}]_{l\tau\tau'}^{s'\mu'\nu}\sqrt{d_ad_xd_jd_{b'}}\;. 
\end{align*}
    Plugging these values into the product, and applying $\Phi$ yields 
    \begin{align*}
    \Phi([Z\otimes & W][Z'\otimes W']) \\
    & = \sum_{i,k,\sigma,j,l,\tau}\sum_{i',k',\sigma',j',l',\tau'}  \sqrt{\frac{d_k}{d_ad_i}}\sqrt{\frac{d_l}{d_ad_j}} \sqrt{\frac{d_{k'}}{d_{i'}d_{b'}}}\sqrt{\frac{d_{l'}}{d_{j'}d_{b'}}} \frac{d_y}{d_x}\\
    & \quad  \quad \frac{\delta_{v',z}\delta_{u',i}\delta_{i',k}\delta_{k',w}}{d_{k'}}[{}_\eN F_{aib'}^{k'}]_{z\gamma'\zeta}^{k\sigma\sigma'} \sqrt{d_ad_id_{b'}d_{k'}}\\
    & \quad \quad \frac{\delta_{l',x}\delta_{j',l}\delta_{t',j}\delta_{s',y}}{d_{s'}}[({}_\eM F_{ajb'}^x)^{-1}]_{l\tau\tau'}^{s'\mu'\nu}\sqrt{d_ad_xd_jd_{b'}} \\
    & \quad \quad \delta_{k',u}\delta_{l',t} \delta_{i,w'}\delta_{j,x'}\delta_{i',k}\delta_{j',l} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.65) arc[start angle=90, end angle=-90, radius=1.65];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.4){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.25) arc[start angle=90, end angle=270, radius=1.25];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \sigma'$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \tau'$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.4,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.9,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle u$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.9){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle v$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \sum_{i,k,\sigma,j,l,\tau}\sum_{i',k',\sigma',j',l',\tau'}  \delta_{k',u}\delta_{l',t} \delta_{i,w'}\delta_{j,x'}\delta_{i',k}\delta_{j',l}  \\ 
    & \quad \quad  \delta_{v',z}\delta_{u',i}\delta_{i',k}\delta_{k',w}[{}_\eN F_{aib'}^{k'}]_{z\gamma'\zeta}^{k\sigma\sigma'} \delta_{l',x}\delta_{j',l}\delta_{t',j}\delta_{s',y}[({}_\eM F_{ajb'}^x)^{-1}]_{l\tau\tau'}^{s'\mu'\nu} \\
    & \quad \quad \sum_{k'',\kappa,\sigma''} [({}_\eN F_{aw'b'}^u)^{-1}]_{k\sigma\sigma'}^{k''\kappa\sigma''} \sum_{l'',\theta,\tau''} [({}_\eM F_t^{ax'b'})^{-1}]_{l\tau\tau'}^{l''\theta\tau''} \;  \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.5){$\scriptstyle k''$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle l''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.37){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \kappa$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.8){$\scriptstyle \sigma''$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.8){$\scriptstyle \tau''$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle u$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.88){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle v$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned}\;.\\
    \intertext{Recollecting F-symbols, and using properties of these matrix elements, we obtain}
    \Phi([Z\otimes & W][Z'\otimes W']) \\
    & =   \sum_{k'',\kappa,\sigma''}  \underbrace{\sum_{k,\sigma,\sigma'}[({}_\eN F_{aw'b'}^u)^{-1}]_{k\sigma\sigma'}^{k''\kappa\sigma''} [{}_\eN F_{aw'b'}^{u}]_{z\gamma'\zeta}^{k\sigma\sigma'}}_{\delta_{k'',z}\delta_{\kappa,\gamma'}\delta_{\sigma'',\zeta}}\\
    & \quad \quad\sum_{l'',\theta,\tau''} \underbrace{\sum_{l,\tau,\tau'}[({}_\eM F_x^{ax'b'})^{-1}]_{l\tau\tau'}^{l''\theta\tau''}[({}_\eM F_{ax'b'}^x)^{-1}]_{l\tau\tau'}^{s'\mu'\nu}}_{\delta_{l'',s'}\delta_{\theta,\mu'}\delta_{\tau'',\nu}}   \\
    & \quad \quad \delta_{v',z}\delta_{s',y}\delta_{u,w} \delta_{t,x}\delta_{u',w'} \delta_{t',x'} \;  \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.5){$\scriptstyle k''$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle l''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.37){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \kappa$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.8){$\scriptstyle \sigma''$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.8){$\scriptstyle \tau''$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle u$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.88){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle v$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned}\\
    & = \delta_{z,v'}\delta_{y,s'}\delta_{u,w}\delta_{t,x}\delta_{u',w'}\delta_{t',x'}  \;\begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,2.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle z$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.5){$\scriptstyle s'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.37){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \nu$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle u$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.88){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle v$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned} = \Phi([Z\otimes W])\Phi([Z'\otimes W']). 
\end{align*}
    This says that $\Phi$ preserves the multiplication. Furthermore, it is immediate to see that $\Phi$ preserves the identity:
    \begin{equation*}
    \Phi(1_{R\Join L})=\Phi\left(\sum_{s,v}\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, thick, dotted] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \end{tikzpicture}
\end{aligned}\otimes \sum_{x,w}
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, thick,dotted] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
    \end{tikzpicture}
\end{aligned}\right)  =  \sum_{s,v}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \mathbb{1}$};
        \end{tikzpicture}
    \end{aligned}\; = 1_{\mathbf{Tube}({}_\eC\eM_\eD;{}_\eC\eN_\eD)}.  
\end{equation*}

Next we show that $\Phi$ is compatible with the left comodule structures. We need to verify the identity
\begin{equation}
    (\Phi_1\otimes\Phi)\circ \beta_{\Join} = \beta\circ \Phi,
\end{equation}
where $\beta_{\Join}$ is the left coaction of the quantum double and $\beta$ is that of the domain wall defect tube algebra. 
Indeed, we can compute the left coaction $\beta_{\Join}$ as 
\begin{align*}
    \beta_{\Join}([Z\otimes W]) & = \sum_{(Z),(W)}[Z^{[-1]}\otimes W^{[-1]}]\otimes [Z^{[0]}\otimes W^{[0]}] \\ 
    & = \sum_{i,k,\sigma} \sum_{j,l,\tau}\sqrt{\frac{d_k}{d_id_b}}\sqrt{\frac{d_l}{d_ad_j}}\left( \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned} \otimes 
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle j$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \tau$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned} \right) \otimes \left(
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \sigma$};
    \end{tikzpicture}
\end{aligned} \otimes 
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle j$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \tau$};
    \end{tikzpicture}
\end{aligned} \right)\;.
\end{align*}
Applying $\Phi_1\otimes \Phi$ results in 
\begin{align*}
    (\Phi_1\otimes \Phi)\circ \beta_{\Join}([Z\otimes W]) & = \sum_{i,k,\sigma} \sum_{j,l,\tau}\sqrt{\frac{d_k}{d_id_b}}\sqrt{\frac{d_l}{d_ad_j}} 
    \delta_{u,w}\delta_{i,l}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \delta_{i,l}\delta_{t,x}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \delta_{u,w}\delta_{t,x}\sum_{j,i,k,\tau,\sigma} \sqrt{\frac{d_k}{d_ad_jd_b}}
    \; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes 
     \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
             \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}   \\
    & = \beta\circ \Phi([Z\otimes W]). 
\end{align*}
By a similar computation, we can show that 
\begin{equation*}
    (\Phi\otimes \Phi_2)\circ \rho_{\Join} = \rho\circ \Phi,
\end{equation*}
where $\rho_{\Join}$ is the right coaction of the quantum double and $\rho$ is that of the domain wall defect tube algebra. Hence $\Phi$ is compatible with the right comodule structures. 
In conclusion, we have shown that $\Phi$ is a morphisms of bicomodule algebras. 

It remains to show that $\Phi$ is bijective. That $\Phi$ is surjective is clear, since any domain wall tube basis element admits a decomposition as a tensor product of boundary tube basis elements, each of which lies in either the right or the left boundary tube algebra. To see it is injective, suppose $\Phi([Z\otimes W]) = 0$. Then by definition of $\Phi$, either $u\neq w$  or $t\neq x$. Consider 
\begin{equation*}
    X := \sum_{n\in \Irr(\eN)} \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,cyan] (0,0.5)--(0,1.5);
            \draw[line width=1pt,cyan] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle n$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle w$};
        \end{tikzpicture}
    \end{aligned} \in \Tube({}_\eC\eN)_L,\quad Y:=\sum_{m\in \Irr(\eM)} \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \fill[gray!15] (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5]; 
            \draw[line width=1pt,violet] (0,0.5)--(0,1.5);
            \draw[line width=1pt,violet] (0,-0.5)--(0,-1.5);
            \draw[red,dotted,thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.2){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle m$};
        \end{tikzpicture}
    \end{aligned} \in \Tube({}_\eC\eM)_R.
\end{equation*}
If $u\neq w$,   then $Z\otimes W = Z\otimes \iota_1(X)W - Z\alpha_1(X)\otimes W$  by Eq.~\eqref{eq:ideal-1}; if $t\neq x$, then $Z\otimes W = Z\otimes \iota_2(Y)W-Z\alpha_2(Y)\otimes W$ by Eq.~\eqref{eq:ideal-2}. In either case, it means that $[Z\otimes W] = 0$ in the quantum double. Thus $\Phi$ is injective, and we have demonstrated the statement of the theorem. 
\end{proof}













    

